Recurrent Neural Processes

We extend Neural Processes (NPs) to sequential data through Recurrent NPs or RNPs, a family of conditional state space models. RNPs model the state space with Neural Processes. Given time series observed on fast real-world time scales but containing slow long-term variabilities, RNPs may derive appropriate slow latent time scales. They do so in an efficient manner by establishing conditional independence among subsequences of the time series. Our theoretically grounded framework for stochastic processes expands the applicability of NPs while retaining their benefits of flexibility, uncertainty estimation, and favorable runtime with respect to Gaussian Processes (GPs). We demonstrate that state spaces learned by RNPs benefit predictive performance on real-world time-series data and nonlinear system identification, even in the case of limited data availability.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.4,every node/.style={scale=0.7}]
    %uncomment if require: \path (0,429.4375); %set diagram left start at 0, and has height of 429.4375
    
    %Shape: Circle [id:dp6853616588732407] 
    \draw   (154.25,346.94) .. controls (154.25,333.13) and (165.44,321.94) .. (179.25,321.94) .. controls (193.06,321.94) and (204.25,333.13) .. (204.25,346.94) .. controls (204.25,360.74) and (193.06,371.94) .. (179.25,371.94) .. controls (165.44,371.94) and (154.25,360.74) .. (154.25,346.94) -- cycle ;
    %Shape: Diamond [id:dp032460921242546625] 
    \draw   (265.25,317.44) -- (294,346.94) -- (265.25,376.44) -- (236.5,346.94) -- cycle ;
    %Rounded Rect [id:dp7983127140376796] 
    \draw   (134.5,322.04) .. controls (134.5,312.87) and (141.93,305.44) .. (151.1,305.44) -- (297.9,305.44) .. controls (307.07,305.44) and (314.5,312.87) .. (314.5,322.04) -- (314.5,371.84) .. controls (314.5,381.01) and (307.07,388.44) .. (297.9,388.44) -- (151.1,388.44) .. controls (141.93,388.44) and (134.5,381.01) .. (134.5,371.84) -- cycle ;
    %Shape: Circle [id:dp06219348869291674] 
    \draw   (151.5,43.44) .. controls (151.5,29.63) and (162.69,18.44) .. (176.5,18.44) .. controls (190.31,18.44) and (201.5,29.63) .. (201.5,43.44) .. controls (201.5,57.24) and (190.31,68.44) .. (176.5,68.44) .. controls (162.69,68.44) and (151.5,57.24) .. (151.5,43.44) -- cycle ;
    %Rounded Rect [id:dp28119939765224133] 
    \draw   (29.5,145.64) .. controls (29.5,108.52) and (59.59,78.44) .. (96.7,78.44) -- (316.3,78.44) .. controls (353.41,78.44) and (383.5,108.52) .. (383.5,145.64) -- (383.5,347.24) .. controls (383.5,384.35) and (353.41,414.44) .. (316.3,414.44) -- (96.7,414.44) .. controls (59.59,414.44) and (29.5,384.35) .. (29.5,347.24) -- cycle ;
    %Straight Lines [id:da8582897873993973] 
    \draw    (176.5,68.44) -- (176.99,159.44) ;
    \draw [shift={(177,161.44)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Circle [id:dp9325074492895655] 
    \draw   (155,188.44) .. controls (155,174.63) and (166.19,163.44) .. (180,163.44) .. controls (193.81,163.44) and (205,174.63) .. (205,188.44) .. controls (205,202.24) and (193.81,213.44) .. (180,213.44) .. controls (166.19,213.44) and (155,202.24) .. (155,188.44) -- cycle ;
    %Shape: Diamond [id:dp9834327468452875] 
    \draw   (275.25,227.44) -- (304,256.94) -- (275.25,286.44) -- (246.5,256.94) -- cycle ;
    %Shape: Diamond [id:dp4468349698458751] 
    \draw   (273.25,84.44) -- (302,113.94) -- (273.25,143.44) -- (244.5,113.94) -- cycle ;
    %Shape: Diamond [id:dp23478444932590703] 
    \draw   (339.25,160.44) -- (368,189.94) -- (339.25,219.44) -- (310.5,189.94) -- cycle ;
    %Straight Lines [id:da4064158380277465] 
    \draw    (180,213.44) -- (179.26,319.94) ;
    \draw [shift={(179.25,321.94)}, rotate = 270.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da5513680992704941] 
    \draw    (257.5,126.44) -- (201.07,171.19) ;
    \draw [shift={(199.5,172.44)}, rotate = 321.58000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da25387163731171825] 
    \draw    (258.5,242.44) -- (201.19,206.5) ;
    \draw [shift={(199.5,205.44)}, rotate = 392.09000000000003] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da7349038654811073] 
    \draw    (308.5,189.91) -- (205,188.44) ;
    
    \draw [shift={(310.5,189.94)}, rotate = 180.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da908838281624055] 
    \draw    (275.25,227.44) -- (273.3,145.44) ;
    \draw [shift={(273.25,143.44)}, rotate = 448.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da04358999414321851] 
    \draw    (288.5,129.44) -- (324.23,172.89) ;
    \draw [shift={(325.5,174.44)}, rotate = 230.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da4884413026940877] 
    \draw    (236.5,346.94) -- (206.25,346.94) ;
    \draw [shift={(204.25,346.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da37178911690604965] 
    \draw    (153,188.44) -- (93,188.44) ;
    
    \draw [shift={(155,188.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Curve Lines [id:da05597581549148023] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (199.5,329.44) .. controls (213.86,293.8) and (211.55,254.24) .. (190.15,211.73) ;
    \draw [shift={(189.5,210.44)}, rotate = 422.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Curve Lines [id:da157089647514697] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.5,333.44) .. controls (235.64,291.86) and (211.98,254.2) .. (190.16,211.73) ;
    \draw [shift={(189.5,210.44)}, rotate = 422.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Shape: Diamond [id:dp5102270417797203] 
    \draw   (64.25,158.94) -- (93,188.44) -- (64.25,217.94) -- (35.5,188.44) -- cycle ;
    %Curve Lines [id:da7221764411258456] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (79.5,174.44) .. controls (94.28,144.89) and (121.66,88.17) .. (156.89,62.58) ;
    \draw [shift={(158.5,61.44)}, rotate = 505.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Curve Lines [id:da4964069451273825] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (162.5,169.44) .. controls (138.86,159.59) and (122.98,88.61) .. (156.91,62.59) ;
    \draw [shift={(158.5,61.44)}, rotate = 505.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Shape: Diamond [id:dp840491794437783] 
    \draw   (286.25,11.44) -- (315,40.94) -- (286.25,70.44) -- (257.5,40.94) -- cycle ;
    %Straight Lines [id:da44564157568506535] 
    \draw    (257.5,40.94) -- (203.5,43.35) ;
    \draw [shift={(201.5,43.44)}, rotate = 357.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

    % Text Node
    \draw (176.5,43.44) node   {$v$};
    % Text Node
    \draw (179.25,346.94) node   {$\mathbf{Y}^{t}_{i}$};
    % Text Node
    \draw (265.25,346.94) node   {$X^{t}_{i}$};
    % Text Node
    \draw (64.25,188.44) node   {$t$};
    % Text Node
    \draw (300.25,369.94) node   {$i$};
    % Text Node
    \draw (339.25,387.94) node   {$t$};
    % Text Node
    \draw (180,188.44) node   {$z_{t}$};
    % Text Node
    \draw (275.25,256.94) node   {$C_{t}$};
    % Text Node
    \draw (339.25,189.94) node   {$h_{t+1}$};
    % Text Node
    \draw (273.25,113.94) node   {$h_{t}$};
    % Text Node
    \draw (286.25,40.94) node   {$L$};

    \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.3,every node/.style={scale=0.7}]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Curve Lines [id:da4010088525309412] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (246.5,296) .. controls (184.5,301) and (185.5,313) .. (247.5,317) .. controls (311.5,318) and (314.5,335) .. (247.5,337) .. controls (184.5,339) and (183.5,353) .. (247.5,359) .. controls (308.5,361) and (309.5,371) .. (248.5,378) .. controls (187.5,382) and (185.5,397) .. (248.5,397) .. controls (311.5,398) and (310.5,415) .. (247.5,414) ;
\draw [shift={(247.5,414)}, rotate = 180.91] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(246.5,296)}, rotate = 175.39] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da26331990157046525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (65,296.25) .. controls (81.5,309) and (80.5,316) .. (66.5,329) .. controls (48.5,339) and (44.5,347) .. (66.5,358) .. controls (86.5,365) and (82.5,377) .. (65.5,388) .. controls (41.5,397) and (55.5,413) .. (65.5,414) ;
\draw [shift={(65.5,414)}, rotate = 5.71] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(65,296.25)}, rotate = 37.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8728266929718556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (155.5,297) .. controls (176.5,314) and (181.5,345) .. (159.5,355) .. controls (132.5,366) and (136.5,407) .. (156.5,415) ;
\draw [shift={(156.5,415)}, rotate = 21.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(155.5,297)}, rotate = 38.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da23249681648639142] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (361.5,298) .. controls (307.5,305) and (290.5,323) .. (361.5,327) .. controls (436.5,333) and (431.5,352) .. (363.5,357) .. controls (300.5,364) and (297.5,377) .. (364.5,384) .. controls (437.5,396) and (428.5,410) .. (363.5,417) ;
\draw [shift={(363.5,417)}, rotate = 173.85] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(361.5,298)}, rotate = 172.61] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Axis 2D [id:dp01294838248144714] 
\draw  (194,158.79) -- (458.5,158.79)(216.48,5) -- (216.48,174) (451.5,153.79) -- (458.5,158.79) -- (451.5,163.79) (211.48,12) -- (216.48,5) -- (221.48,12)  ;
%Curve Lines [id:da9260911744789784] 
\draw    (216,100) .. controls (256,70) and (249.5,132) .. (269.5,119) .. controls (289.5,106) and (268.5,71) .. (305.5,66) .. controls (342.5,61) and (324.5,102) .. (349.5,77) .. controls (374.5,52) and (367.5,153) .. (392.5,128) .. controls (417.5,103) and (427.5,54) .. (451.5,93) ;

%Shape: Circle [id:dp1922690716967761] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.84,67.54) .. controls (293.69,65.98) and (294.84,64.59) .. (296.4,64.44) .. controls (297.96,64.29) and (299.35,65.44) .. (299.5,67) .. controls (299.65,68.56) and (298.51,69.95) .. (296.94,70.1) .. controls (295.38,70.25) and (293.99,69.11) .. (293.84,67.54) -- cycle ;
%Shape: Circle [id:dp30100161635137934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.5,66) .. controls (305.35,64.44) and (306.49,63.05) .. (308.06,62.9) .. controls (309.62,62.75) and (311.01,63.89) .. (311.16,65.46) .. controls (311.31,67.02) and (310.16,68.41) .. (308.6,68.56) .. controls (307.04,68.71) and (305.65,67.56) .. (305.5,66) -- cycle ;
%Shape: Circle [id:dp2533275172697167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.75,66.55) .. controls (316.62,65.21) and (317.6,64.02) .. (318.94,63.89) .. controls (320.28,63.76) and (321.48,64.74) .. (321.6,66.09) .. controls (321.73,67.43) and (320.75,68.62) .. (319.41,68.75) .. controls (318.07,68.88) and (316.87,67.89) .. (316.75,66.55) -- cycle ;
%Shape: Circle [id:dp16304792669308132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.75,73.55) .. controls (325.62,72.21) and (326.6,71.02) .. (327.94,70.89) .. controls (329.28,70.76) and (330.48,71.74) .. (330.6,73.09) .. controls (330.73,74.43) and (329.75,75.62) .. (328.41,75.75) .. controls (327.07,75.88) and (325.87,74.89) .. (325.75,73.55) -- cycle ;
%Shape: Circle [id:dp6147274916172831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.84,73.54) .. controls (284.69,71.98) and (285.84,70.59) .. (287.4,70.44) .. controls (288.96,70.29) and (290.35,71.44) .. (290.5,73) .. controls (290.65,74.56) and (289.51,75.95) .. (287.94,76.1) .. controls (286.38,76.25) and (284.99,75.11) .. (284.84,73.54) -- cycle ;
%Shape: Circle [id:dp7293700046518687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.84,158.54) .. controls (294.69,156.98) and (295.84,155.59) .. (297.4,155.44) .. controls (298.96,155.29) and (300.35,156.44) .. (300.5,158) .. controls (300.65,159.56) and (299.51,160.95) .. (297.94,161.1) .. controls (296.38,161.25) and (294.99,160.11) .. (294.84,158.54) -- cycle ;
%Shape: Circle [id:dp28182011088295367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.84,158.54) .. controls (283.69,156.98) and (284.84,155.59) .. (286.4,155.44) .. controls (287.96,155.29) and (289.35,156.44) .. (289.5,158) .. controls (289.65,159.56) and (288.51,160.95) .. (286.94,161.1) .. controls (285.38,161.25) and (283.99,160.11) .. (283.84,158.54) -- cycle ;
%Shape: Circle [id:dp45365530563886525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.84,158.54) .. controls (305.69,156.98) and (306.84,155.59) .. (308.4,155.44) .. controls (309.96,155.29) and (311.35,156.44) .. (311.5,158) .. controls (311.65,159.56) and (310.51,160.95) .. (308.94,161.1) .. controls (307.38,161.25) and (305.99,160.11) .. (305.84,158.54) -- cycle ;
%Shape: Circle [id:dp49560192359836663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.84,158.54) .. controls (316.69,156.98) and (317.84,155.59) .. (319.4,155.44) .. controls (320.96,155.29) and (322.35,156.44) .. (322.5,158) .. controls (322.65,159.56) and (321.51,160.95) .. (319.94,161.1) .. controls (318.38,161.25) and (316.99,160.11) .. (316.84,158.54) -- cycle ;
%Shape: Circle [id:dp89416693806765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.84,158.54) .. controls (327.69,156.98) and (328.84,155.59) .. (330.4,155.44) .. controls (331.96,155.29) and (333.35,156.44) .. (333.5,158) .. controls (333.65,159.56) and (332.51,160.95) .. (330.94,161.1) .. controls (329.38,161.25) and (327.99,160.11) .. (327.84,158.54) -- cycle ;
%Straight Lines [id:da03551597293702957] 
\draw    (75.5,259) -- (275.69,163.86) ;
\draw [shift={(277.5,163)}, rotate = 514.5799999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da07170987112552019] 
\draw    (171.5,260) -- (291.92,167.22) ;
\draw [shift={(293.5,166)}, rotate = 502.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7216194439388361] 
\draw    (256.5,258) -- (311.46,167.71) ;
\draw [shift={(312.5,166)}, rotate = 481.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7582680475790169] 
\draw    (367.5,256) -- (325.35,166.81) ;
\draw [shift={(324.5,165)}, rotate = 424.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da891589953853041] 
\draw    (452.98,257.7) -- (340.5,161) ;

\draw [shift={(454.5,259)}, rotate = 220.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7814460935038647] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (217.5,31) .. controls (242.5,30) and (266.5,79) .. (287.67,73.27) ;

%Curve Lines [id:da7268198564033779] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (217,139) .. controls (251.5,138) and (259.5,123) .. (287.94,76.1) ;

%Curve Lines [id:da3600095725663204] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.6,73.09) .. controls (347.5,85) and (409.5,38) .. (442.5,40) ;

%Curve Lines [id:da46904595110821257] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334.5,81) .. controls (353.5,115) and (393.5,126) .. (438.5,119) ;

%Straight Lines [id:da8401052892072762] 
\draw    (25,296) -- (499.5,297) ;
\draw [shift={(501.5,297)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp32825767763029456] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.5,297) .. controls (452.35,295.44) and (453.49,294.05) .. (455.06,293.9) .. controls (456.62,293.75) and (458.01,294.89) .. (458.16,296.46) .. controls (458.31,298.02) and (457.16,299.41) .. (455.6,299.56) .. controls (454.04,299.71) and (452.65,298.56) .. (452.5,297) -- cycle ;
%Shape: Circle [id:dp38834796866847143] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.5,306) .. controls (465.35,304.44) and (466.49,303.05) .. (468.06,302.9) .. controls (469.62,302.75) and (471.01,303.89) .. (471.16,305.46) .. controls (471.31,307.02) and (470.16,308.41) .. (468.6,308.56) .. controls (467.04,308.71) and (465.65,307.56) .. (465.5,306) -- cycle ;
%Shape: Circle [id:dp1871894712272255] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.5,320) .. controls (454.35,318.44) and (455.49,317.05) .. (457.06,316.9) .. controls (458.62,316.75) and (460.01,317.89) .. (460.16,319.46) .. controls (460.31,321.02) and (459.16,322.41) .. (457.6,322.56) .. controls (456.04,322.71) and (454.65,321.56) .. (454.5,320) -- cycle ;
%Shape: Circle [id:dp33139802158943277] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.5,330) .. controls (439.35,328.44) and (440.49,327.05) .. (442.06,326.9) .. controls (443.62,326.75) and (445.01,327.89) .. (445.16,329.46) .. controls (445.31,331.02) and (444.16,332.41) .. (442.6,332.56) .. controls (441.04,332.71) and (439.65,331.56) .. (439.5,330) -- cycle ;
%Shape: Circle [id:dp9364875054466113] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.84,340.54) .. controls (448.69,338.98) and (449.84,337.59) .. (451.4,337.44) .. controls (452.96,337.29) and (454.35,338.44) .. (454.5,340) .. controls (454.65,341.56) and (453.51,342.95) .. (451.94,343.1) .. controls (450.38,343.25) and (448.99,342.11) .. (448.84,340.54) -- cycle ;
%Shape: Circle [id:dp7860805328671918] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.5,349) .. controls (463.35,347.44) and (464.49,346.05) .. (466.06,345.9) .. controls (467.62,345.75) and (469.01,346.89) .. (469.16,348.46) .. controls (469.31,350.02) and (468.16,351.41) .. (466.6,351.56) .. controls (465.04,351.71) and (463.65,350.56) .. (463.5,349) -- cycle ;
%Shape: Circle [id:dp8169525822793937] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.94,373.1) .. controls (438.79,371.54) and (439.94,370.15) .. (441.5,370) .. controls (443.06,369.85) and (444.45,370.99) .. (444.6,372.56) .. controls (444.75,374.12) and (443.61,375.51) .. (442.04,375.66) .. controls (440.48,375.81) and (439.09,374.66) .. (438.94,373.1) -- cycle ;
%Shape: Circle [id:dp8054374261673061] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.5,365) .. controls (454.35,363.44) and (455.49,362.05) .. (457.06,361.9) .. controls (458.62,361.75) and (460.01,362.89) .. (460.16,364.46) .. controls (460.31,366.02) and (459.16,367.41) .. (457.6,367.56) .. controls (456.04,367.71) and (454.65,366.56) .. (454.5,365) -- cycle ;
%Shape: Circle [id:dp3897382602281496] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.5,386) .. controls (444.35,384.44) and (445.49,383.05) .. (447.06,382.9) .. controls (448.62,382.75) and (450.01,383.89) .. (450.16,385.46) .. controls (450.31,387.02) and (449.16,388.41) .. (447.6,388.56) .. controls (446.04,388.71) and (444.65,387.56) .. (444.5,386) -- cycle ;
%Shape: Circle [id:dp4948265344580851] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.5,394) .. controls (461.35,392.44) and (462.49,391.05) .. (464.06,390.9) .. controls (465.62,390.75) and (467.01,391.89) .. (467.16,393.46) .. controls (467.31,395.02) and (466.16,396.41) .. (464.6,396.56) .. controls (463.04,396.71) and (461.65,395.56) .. (461.5,394) -- cycle ;
%Shape: Circle [id:dp8223817124644797] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.5,410) .. controls (464.35,408.44) and (465.49,407.05) .. (467.06,406.9) .. controls (468.62,406.75) and (470.01,407.89) .. (470.16,409.46) .. controls (470.31,411.02) and (469.16,412.41) .. (467.6,412.56) .. controls (466.04,412.71) and (464.65,411.56) .. (464.5,410) -- cycle ;
%Curve Lines [id:da18197518714955474] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (574.5,298) .. controls (594.5,300) and (598.5,316) .. (576.5,321) .. controls (553.5,328) and (565.5,341) .. (576.5,341) .. controls (593.5,345) and (595.5,357) .. (576.5,366) .. controls (550.5,371) and (565.5,389) .. (578.5,391) .. controls (592.5,397) and (601.5,410) .. (576.5,417) ;
\draw [shift={(576.5,417)}, rotate = 164.36] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(574.5,298)}, rotate = 5.71] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp8557551088757465] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.5,307) .. controls (587.35,305.44) and (588.49,304.05) .. (590.06,303.9) .. controls (591.62,303.75) and (593.01,304.89) .. (593.16,306.46) .. controls (593.31,308.02) and (592.16,309.41) .. (590.6,309.56) .. controls (589.04,309.71) and (587.65,308.56) .. (587.5,307) -- cycle ;
%Shape: Circle [id:dp2883717698676431] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.5,331) .. controls (561.35,329.44) and (562.49,328.05) .. (564.06,327.9) .. controls (565.62,327.75) and (567.01,328.89) .. (567.16,330.46) .. controls (567.31,332.02) and (566.16,333.41) .. (564.6,333.56) .. controls (563.04,333.71) and (561.65,332.56) .. (561.5,331) -- cycle ;
%Shape: Circle [id:dp5929806255983456] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.5,350) .. controls (585.35,348.44) and (586.49,347.05) .. (588.06,346.9) .. controls (589.62,346.75) and (591.01,347.89) .. (591.16,349.46) .. controls (591.31,351.02) and (590.16,352.41) .. (588.6,352.56) .. controls (587.04,352.71) and (585.65,351.56) .. (585.5,350) -- cycle ;
%Shape: Circle [id:dp9161175734369507] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.5,366) .. controls (576.35,364.44) and (577.49,363.05) .. (579.06,362.9) .. controls (580.62,362.75) and (582.01,363.89) .. (582.16,365.46) .. controls (582.31,367.02) and (581.16,368.41) .. (579.6,368.56) .. controls (578.04,368.71) and (576.65,367.56) .. (576.5,366) -- cycle ;
%Shape: Circle [id:dp3562528074115128] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.5,387) .. controls (566.35,385.44) and (567.49,384.05) .. (569.06,383.9) .. controls (570.62,383.75) and (572.01,384.89) .. (572.16,386.46) .. controls (572.31,388.02) and (571.16,389.41) .. (569.6,389.56) .. controls (568.04,389.71) and (566.65,388.56) .. (566.5,387) -- cycle ;
%Shape: Circle [id:dp6004949994669369] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.5,411) .. controls (586.35,409.44) and (587.49,408.05) .. (589.06,407.9) .. controls (590.62,407.75) and (592.01,408.89) .. (592.16,410.46) .. controls (592.31,412.02) and (591.16,413.41) .. (589.6,413.56) .. controls (588.04,413.71) and (586.65,412.56) .. (586.5,411) -- cycle ;
%Shape: Circle [id:dp11186502788432584] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.67,298.27) .. controls (571.52,296.71) and (572.67,295.32) .. (574.23,295.17) .. controls (575.79,295.02) and (577.18,296.17) .. (577.33,297.73) .. controls (577.48,299.29) and (576.33,300.68) .. (574.77,300.83) .. controls (573.21,300.98) and (571.82,299.83) .. (571.67,298.27) -- cycle ;
%Shape: Circle [id:dp042734332342238224] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.5,414) .. controls (450.35,412.44) and (451.49,411.05) .. (453.06,410.9) .. controls (454.62,410.75) and (456.01,411.89) .. (456.16,413.46) .. controls (456.31,415.02) and (455.16,416.41) .. (453.6,416.56) .. controls (452.04,416.71) and (450.65,415.56) .. (450.5,414) -- cycle ;
%Right Arrow [id:dp6327907702308613] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (504,356.5) -- (519.9,356.5) -- (519.9,353) -- (530.5,360) -- (519.9,367) -- (519.9,363.5) -- (504,363.5) -- cycle ;
%Curve Lines [id:da7708139933428484] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (577.33,297.73) .. controls (584.5,290) and (597.5,301) .. (590.6,309.56) ;

%Curve Lines [id:da5492691882943035] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (590.6,309.56) .. controls (603.5,322) and (582.5,320) .. (567.16,330.46) ;

%Curve Lines [id:da13149826618801153] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (564.6,333.56) .. controls (577.5,337) and (597.5,341) .. (591.16,349.46) ;

%Curve Lines [id:da28534577983558296] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (591.16,349.46) .. controls (604.5,371) and (595.06,367.9) .. (582.16,365.46) ;

%Curve Lines [id:da8706829204467268] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (579.6,368.56) .. controls (567.5,368) and (570.5,376) .. (569.06,383.9) ;

%Curve Lines [id:da8746699430110847] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (572.16,386.46) .. controls (594.5,389) and (608.5,389) .. (592.16,410.46) ;

%Curve Lines [id:da2057024490343844] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (589.6,413.56) .. controls (571.5,434) and (582.5,437) .. (587.5,439) ;

%Curve Lines [id:da43053835884531355] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (574.77,300.83) .. controls (574.5,310) and (583.5,308) .. (564.06,327.9) ;

%Curve Lines [id:da4709179560032939] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (561.5,331) .. controls (561.23,340.17) and (569.5,351) .. (585.5,350) ;

%Curve Lines [id:da7597207821760579] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (588.33,349.73) .. controls (578.5,373) and (523.5,374) .. (566.5,387) ;

%Curve Lines [id:da41724476969792335] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (569.6,389.56) .. controls (591.5,411) and (581.5,396) .. (589.06,407.9) ;

%Curve Lines [id:da698868644549012] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (586.5,411) .. controls (559.5,408) and (568.5,436) .. (560.5,441) ;

%Shape: Axis 2D [id:dp7641937861260115] 
\draw  (65.5,294) -- (65.5,439)(128,413) -- (28,413) (70.5,432) -- (65.5,439) -- (60.5,432) (121,408) -- (128,413) -- (121,418)  ;
%Straight Lines [id:da32418646091333025] 
\draw    (558,258) -- (517.35,344.19) ;
\draw [shift={(516.5,346)}, rotate = 295.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (68.16,273.45) node  [align=left] {1};
% Text Node
\draw (163.53,275.45) node  [align=left] {2};
% Text Node
\draw (248.41,272.45) node  [align=left] {3};
% Text Node
\draw (364.84,276.17) node  [align=left] {4};
% Text Node
\draw (456.82,274.78) node  [align=left] {5};
% Text Node
\draw (317,16) node  [align=left] {$\displaystyle v:\ Time-SP$};
% Text Node
\draw (467,159) node   {$T$};
% Text Node
\draw (191,17) node   {$Z$};
% Text Node
\draw (487,278) node   {$T$};
% Text Node
\draw (48,433) node [rotate=-90]  {$X_{t}$};
% Text Node
\draw (109,431) node [rotate=-90]  {$Y_{t}$};
% Text Node
\draw (561,246) node  [align=left] {$\displaystyle z:Spatial\ SP$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.4]
    %uncomment if require: \path (0,321.75); %set diagram left start at 0, and has height of 321.75
    
    %Shape: Circle [id:dp6815031314942877] 
    \draw   (243.25,237.94) .. controls (243.25,224.13) and (254.44,212.94) .. (268.25,212.94) .. controls (282.06,212.94) and (293.25,224.13) .. (293.25,237.94) .. controls (293.25,251.74) and (282.06,262.94) .. (268.25,262.94) .. controls (254.44,262.94) and (243.25,251.74) .. (243.25,237.94) -- cycle ;
    %Shape: Diamond [id:dp8300745922633301] 
    \draw   (354.25,208.44) -- (383,237.94) -- (354.25,267.44) -- (325.5,237.94) -- cycle ;
    %Rounded Rect [id:dp9943880460217807] 
    \draw   (223.5,213.04) .. controls (223.5,203.87) and (230.93,196.44) .. (240.1,196.44) -- (386.9,196.44) .. controls (396.07,196.44) and (403.5,203.87) .. (403.5,213.04) -- (403.5,262.84) .. controls (403.5,272.01) and (396.07,279.44) .. (386.9,279.44) -- (240.1,279.44) .. controls (230.93,279.44) and (223.5,272.01) .. (223.5,262.84) -- cycle ;
    %Shape: Circle [id:dp7481817702777236] 
    \draw   (237.5,48.44) .. controls (237.5,34.63) and (248.69,23.44) .. (262.5,23.44) .. controls (276.31,23.44) and (287.5,34.63) .. (287.5,48.44) .. controls (287.5,62.24) and (276.31,73.44) .. (262.5,73.44) .. controls (248.69,73.44) and (237.5,62.24) .. (237.5,48.44) -- cycle ;
    %Rounded Rect [id:dp2938036966051567] 
    \draw   (215.5,136.7) .. controls (215.5,113.12) and (234.62,94) .. (258.2,94) -- (386.3,94) .. controls (409.88,94) and (429,113.12) .. (429,136.7) -- (429,267.3) .. controls (429,290.88) and (409.88,310) .. (386.3,310) -- (258.2,310) .. controls (234.62,310) and (215.5,290.88) .. (215.5,267.3) -- cycle ;
    %Shape: Circle [id:dp674064622780804] 
    \draw   (240,146.44) .. controls (240,132.63) and (251.19,121.44) .. (265,121.44) .. controls (278.81,121.44) and (290,132.63) .. (290,146.44) .. controls (290,160.24) and (278.81,171.44) .. (265,171.44) .. controls (251.19,171.44) and (240,160.24) .. (240,146.44) -- cycle ;
    %Straight Lines [id:da4932168029868167] 
    \draw    (326.5,147.44) -- (292,146.49) ;
    \draw [shift={(290,146.44)}, rotate = 361.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da7229245146332504] 
    \draw    (325.5,237.94) -- (295.25,237.94) ;
    \draw [shift={(293.25,237.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da38984506094249904] 
    \draw    (264.94,119.44) -- (263.5,74.44) ;
    
    \draw [shift={(265,121.44)}, rotate = 268.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Curve Lines [id:da21926723559771766] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (292,227) .. controls (326.16,219.64) and (328.95,182.75) .. (290.19,158.72) ;
    \draw [shift={(289,158)}, rotate = 390.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Curve Lines [id:da3340413637608244] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (373,227) .. controls (388.84,201.26) and (328.23,186.3) .. (290.15,158.84) ;
    \draw [shift={(289,158)}, rotate = 396.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Shape: Diamond [id:dp5950770331339252] 
    \draw   (355.25,117.94) -- (384,147.44) -- (355.25,176.94) -- (326.5,147.44) -- cycle ;
    %Curve Lines [id:da33750457861536654] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (287,131) .. controls (335.51,121.1) and (331.09,96.5) .. (284.43,63.99) ;
    \draw [shift={(283,63)}, rotate = 394.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Curve Lines [id:da2818760304237802] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (370,134.75) .. controls (386.92,118.83) and (362.25,83.36) .. (284.18,63.3) ;
    \draw [shift={(283,63)}, rotate = 374.21000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Shape: Diamond [id:dp31801811566056104] 
    \draw   (372.25,16.44) -- (401,45.94) -- (372.25,75.44) -- (343.5,45.94) -- cycle ;
    %Straight Lines [id:da7946992899264878] 
    \draw    (343.5,45.94) -- (289.5,48.35) ;
    \draw [shift={(287.5,48.44)}, rotate = 357.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da6609732344668899] 
    \draw    (268.09,210.94) -- (265,171.44) ;
    
    \draw [shift={(268.25,212.94)}, rotate = 265.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    % Text Node
    \draw (262.5,48.44) node   {$v$};
    % Text Node
    \draw (268.25,237.94) node   {$\boldsymbol{y}^{t}_{i}$};
    % Text Node
    \draw (354.25,237.94) node   {$\boldsymbol{x}^{t}_{i}$};
    % Text Node
    \draw (355.25,147.44) node   {$t$};
    % Text Node
    \draw (389.25,260.94) node   {$i$};
    % Text Node
    \draw (391.25,295.94) node   {$t$};
    % Text Node
    \draw (265,146.44) node   {$z_{t}$};
    % Text Node
    \draw (372.25,45.94) node   {$L$};

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.3,every node/.style={scale=0.7}]
    %uncomment if require: \path (0,528); %set diagram left start at 0, and has height of 528
    
    %Curve Lines [id:da630831111369164] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (251.5,331) .. controls (189.5,336) and (190.5,348) .. (252.5,352) .. controls (316.5,353) and (319.5,370) .. (252.5,372) .. controls (189.5,374) and (188.5,388) .. (252.5,394) .. controls (313.5,396) and (314.5,406) .. (253.5,413) .. controls (192.5,417) and (190.5,432) .. (253.5,432) .. controls (316.5,433) and (315.5,450) .. (252.5,449) ;
    \draw [shift={(252.5,449)}, rotate = 180.91] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(251.5,331)}, rotate = 175.39] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da701613266768002] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (70,331.25) .. controls (86.5,344) and (85.5,351) .. (71.5,364) .. controls (53.5,374) and (49.5,382) .. (71.5,393) .. controls (91.5,400) and (87.5,412) .. (70.5,423) .. controls (46.5,432) and (60.5,448) .. (70.5,449) ;
    \draw [shift={(70.5,449)}, rotate = 5.71] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(70,331.25)}, rotate = 37.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da42780131073711747] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.5,332) .. controls (181.5,349) and (186.5,380) .. (164.5,390) .. controls (137.5,401) and (141.5,442) .. (161.5,450) ;
    \draw [shift={(161.5,450)}, rotate = 21.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(160.5,332)}, rotate = 38.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da7836384878108373] 
    \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (366.5,333) .. controls (312.5,340) and (295.5,358) .. (366.5,362) .. controls (441.5,368) and (436.5,387) .. (368.5,392) .. controls (305.5,399) and (302.5,412) .. (369.5,419) .. controls (442.5,431) and (433.5,445) .. (368.5,452) ;
    \draw [shift={(368.5,452)}, rotate = 173.85] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(366.5,333)}, rotate = 172.61] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Shape: Axis 2D [id:dp48963509139140515] 
    \draw  (187,189.79) -- (451.5,189.79)(209.48,36) -- (209.48,205) (444.5,184.79) -- (451.5,189.79) -- (444.5,194.79) (204.48,43) -- (209.48,36) -- (214.48,43)  ;
    %Curve Lines [id:da1513641567355979] 
    \draw    (209,131) .. controls (249,101) and (242.5,163) .. (262.5,150) .. controls (282.5,137) and (261.5,102) .. (298.5,97) .. controls (335.5,92) and (317.5,133) .. (342.5,108) .. controls (367.5,83) and (360.5,184) .. (385.5,159) .. controls (410.5,134) and (420.5,85) .. (444.5,124) ;

    %Shape: Circle [id:dp48684861104497035] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.84,98.54) .. controls (286.69,96.98) and (287.84,95.59) .. (289.4,95.44) .. controls (290.96,95.29) and (292.35,96.44) .. (292.5,98) .. controls (292.65,99.56) and (291.51,100.95) .. (289.94,101.1) .. controls (288.38,101.25) and (286.99,100.11) .. (286.84,98.54) -- cycle ;
    %Shape: Circle [id:dp145477473335621] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.5,97) .. controls (298.35,95.44) and (299.49,94.05) .. (301.06,93.9) .. controls (302.62,93.75) and (304.01,94.89) .. (304.16,96.46) .. controls (304.31,98.02) and (303.16,99.41) .. (301.6,99.56) .. controls (300.04,99.71) and (298.65,98.56) .. (298.5,97) -- cycle ;
    %Shape: Circle [id:dp4229290736132476] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.84,104.54) .. controls (277.69,102.98) and (278.84,101.59) .. (280.4,101.44) .. controls (281.96,101.29) and (283.35,102.44) .. (283.5,104) .. controls (283.65,105.56) and (282.51,106.95) .. (280.94,107.1) .. controls (279.38,107.25) and (277.99,106.11) .. (277.84,104.54) -- cycle ;
    %Shape: Circle [id:dp20364028092256192] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.84,189.54) .. controls (287.69,187.98) and (288.84,186.59) .. (290.4,186.44) .. controls (291.96,186.29) and (293.35,187.44) .. (293.5,189) .. controls (293.65,190.56) and (292.51,191.95) .. (290.94,192.1) .. controls (289.38,192.25) and (287.99,191.11) .. (287.84,189.54) -- cycle ;
    %Shape: Circle [id:dp8914718312799139] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.84,189.54) .. controls (276.69,187.98) and (277.84,186.59) .. (279.4,186.44) .. controls (280.96,186.29) and (282.35,187.44) .. (282.5,189) .. controls (282.65,190.56) and (281.51,191.95) .. (279.94,192.1) .. controls (278.38,192.25) and (276.99,191.11) .. (276.84,189.54) -- cycle ;
    %Shape: Circle [id:dp4959281305272534] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.84,189.54) .. controls (298.69,187.98) and (299.84,186.59) .. (301.4,186.44) .. controls (302.96,186.29) and (304.35,187.44) .. (304.5,189) .. controls (304.65,190.56) and (303.51,191.95) .. (301.94,192.1) .. controls (300.38,192.25) and (298.99,191.11) .. (298.84,189.54) -- cycle ;
    %Straight Lines [id:da5215959694565369] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130.5,268) -- (272.7,198.87) ;
    \draw [shift={(274.5,198)}, rotate = 514.0799999999999] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da14211164371844554] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (309.5,267) -- (294.92,198.96) ;
    \draw [shift={(294.5,197)}, rotate = 437.91] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da5282056512625188] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (451.84,292.88) -- (309.5,197) ;
    
    \draw [shift={(453.5,294)}, rotate = 213.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Curve Lines [id:da7479498517366512] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.5,62) .. controls (235.5,61) and (259.5,110) .. (280.67,104.27) ;

    %Curve Lines [id:da6497666379852891] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,170) .. controls (244.5,169) and (252.5,154) .. (280.94,107.1) ;

    %Curve Lines [id:da6391185199390093] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (309.5,97) .. controls (333.5,90) and (402.5,69) .. (435.5,71) ;

    %Curve Lines [id:da2661207029198067] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (309.5,97) .. controls (328.5,131) and (386.5,157) .. (431.5,150) ;

    %Straight Lines [id:da4553659647637509] 
    \draw    (30,331) -- (504.5,332) ;
    \draw [shift={(506.5,332)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Circle [id:dp6259868819944696] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.5,332) .. controls (457.35,330.44) and (458.49,329.05) .. (460.06,328.9) .. controls (461.62,328.75) and (463.01,329.89) .. (463.16,331.46) .. controls (463.31,333.02) and (462.16,334.41) .. (460.6,334.56) .. controls (459.04,334.71) and (457.65,333.56) .. (457.5,332) -- cycle ;
    %Shape: Circle [id:dp12093911047810346] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.5,341) .. controls (470.35,339.44) and (471.49,338.05) .. (473.06,337.9) .. controls (474.62,337.75) and (476.01,338.89) .. (476.16,340.46) .. controls (476.31,342.02) and (475.16,343.41) .. (473.6,343.56) .. controls (472.04,343.71) and (470.65,342.56) .. (470.5,341) -- cycle ;
    %Shape: Circle [id:dp04264434630671943] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,355) .. controls (459.35,353.44) and (460.49,352.05) .. (462.06,351.9) .. controls (463.62,351.75) and (465.01,352.89) .. (465.16,354.46) .. controls (465.31,356.02) and (464.16,357.41) .. (462.6,357.56) .. controls (461.04,357.71) and (459.65,356.56) .. (459.5,355) -- cycle ;
    %Shape: Circle [id:dp17552688389013227] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.5,365) .. controls (444.35,363.44) and (445.49,362.05) .. (447.06,361.9) .. controls (448.62,361.75) and (450.01,362.89) .. (450.16,364.46) .. controls (450.31,366.02) and (449.16,367.41) .. (447.6,367.56) .. controls (446.04,367.71) and (444.65,366.56) .. (444.5,365) -- cycle ;
    %Shape: Circle [id:dp47838167680813126] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.84,375.54) .. controls (453.69,373.98) and (454.84,372.59) .. (456.4,372.44) .. controls (457.96,372.29) and (459.35,373.44) .. (459.5,375) .. controls (459.65,376.56) and (458.51,377.95) .. (456.94,378.1) .. controls (455.38,378.25) and (453.99,377.11) .. (453.84,375.54) -- cycle ;
    %Shape: Circle [id:dp45125164329782175] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.5,384) .. controls (468.35,382.44) and (469.49,381.05) .. (471.06,380.9) .. controls (472.62,380.75) and (474.01,381.89) .. (474.16,383.46) .. controls (474.31,385.02) and (473.16,386.41) .. (471.6,386.56) .. controls (470.04,386.71) and (468.65,385.56) .. (468.5,384) -- cycle ;
    %Shape: Circle [id:dp9905831759767663] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.94,408.1) .. controls (443.79,406.54) and (444.94,405.15) .. (446.5,405) .. controls (448.06,404.85) and (449.45,405.99) .. (449.6,407.56) .. controls (449.75,409.12) and (448.61,410.51) .. (447.04,410.66) .. controls (445.48,410.81) and (444.09,409.66) .. (443.94,408.1) -- cycle ;
    %Shape: Circle [id:dp895274689019276] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,400) .. controls (459.35,398.44) and (460.49,397.05) .. (462.06,396.9) .. controls (463.62,396.75) and (465.01,397.89) .. (465.16,399.46) .. controls (465.31,401.02) and (464.16,402.41) .. (462.6,402.56) .. controls (461.04,402.71) and (459.65,401.56) .. (459.5,400) -- cycle ;
    %Shape: Circle [id:dp4990834479203954] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.5,421) .. controls (449.35,419.44) and (450.49,418.05) .. (452.06,417.9) .. controls (453.62,417.75) and (455.01,418.89) .. (455.16,420.46) .. controls (455.31,422.02) and (454.16,423.41) .. (452.6,423.56) .. controls (451.04,423.71) and (449.65,422.56) .. (449.5,421) -- cycle ;
    %Shape: Circle [id:dp9822792268928262] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.5,429) .. controls (466.35,427.44) and (467.49,426.05) .. (469.06,425.9) .. controls (470.62,425.75) and (472.01,426.89) .. (472.16,428.46) .. controls (472.31,430.02) and (471.16,431.41) .. (469.6,431.56) .. controls (468.04,431.71) and (466.65,430.56) .. (466.5,429) -- cycle ;
    %Shape: Circle [id:dp9871745668396172] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.5,445) .. controls (469.35,443.44) and (470.49,442.05) .. (472.06,441.9) .. controls (473.62,441.75) and (475.01,442.89) .. (475.16,444.46) .. controls (475.31,446.02) and (474.16,447.41) .. (472.6,447.56) .. controls (471.04,447.71) and (469.65,446.56) .. (469.5,445) -- cycle ;
    %Curve Lines [id:da4570698080412614] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (579.5,333) .. controls (599.5,335) and (603.5,351) .. (581.5,356) .. controls (558.5,363) and (570.5,376) .. (581.5,376) .. controls (598.5,380) and (600.5,392) .. (581.5,401) .. controls (555.5,406) and (570.5,424) .. (583.5,426) .. controls (597.5,432) and (606.5,445) .. (581.5,452) ;
    \draw [shift={(581.5,452)}, rotate = 164.36] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(579.5,333)}, rotate = 5.71] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Shape: Circle [id:dp02139992118428169] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.5,342) .. controls (592.35,340.44) and (593.49,339.05) .. (595.06,338.9) .. controls (596.62,338.75) and (598.01,339.89) .. (598.16,341.46) .. controls (598.31,343.02) and (597.16,344.41) .. (595.6,344.56) .. controls (594.04,344.71) and (592.65,343.56) .. (592.5,342) -- cycle ;
    %Shape: Circle [id:dp6425725016877692] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.5,366) .. controls (566.35,364.44) and (567.49,363.05) .. (569.06,362.9) .. controls (570.62,362.75) and (572.01,363.89) .. (572.16,365.46) .. controls (572.31,367.02) and (571.16,368.41) .. (569.6,368.56) .. controls (568.04,368.71) and (566.65,367.56) .. (566.5,366) -- cycle ;
    %Shape: Circle [id:dp18067271228408543] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.5,385) .. controls (590.35,383.44) and (591.49,382.05) .. (593.06,381.9) .. controls (594.62,381.75) and (596.01,382.89) .. (596.16,384.46) .. controls (596.31,386.02) and (595.16,387.41) .. (593.6,387.56) .. controls (592.04,387.71) and (590.65,386.56) .. (590.5,385) -- cycle ;
    %Shape: Circle [id:dp662913339001121] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.5,401) .. controls (581.35,399.44) and (582.49,398.05) .. (584.06,397.9) .. controls (585.62,397.75) and (587.01,398.89) .. (587.16,400.46) .. controls (587.31,402.02) and (586.16,403.41) .. (584.6,403.56) .. controls (583.04,403.71) and (581.65,402.56) .. (581.5,401) -- cycle ;
    %Shape: Circle [id:dp5620615520004335] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.5,422) .. controls (571.35,420.44) and (572.49,419.05) .. (574.06,418.9) .. controls (575.62,418.75) and (577.01,419.89) .. (577.16,421.46) .. controls (577.31,423.02) and (576.16,424.41) .. (574.6,424.56) .. controls (573.04,424.71) and (571.65,423.56) .. (571.5,422) -- cycle ;
    %Shape: Circle [id:dp5651929038133132] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.5,446) .. controls (591.35,444.44) and (592.49,443.05) .. (594.06,442.9) .. controls (595.62,442.75) and (597.01,443.89) .. (597.16,445.46) .. controls (597.31,447.02) and (596.16,448.41) .. (594.6,448.56) .. controls (593.04,448.71) and (591.65,447.56) .. (591.5,446) -- cycle ;
    %Shape: Circle [id:dp5568576538299355] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.67,333.27) .. controls (576.52,331.71) and (577.67,330.32) .. (579.23,330.17) .. controls (580.79,330.02) and (582.18,331.17) .. (582.33,332.73) .. controls (582.48,334.29) and (581.33,335.68) .. (579.77,335.83) .. controls (578.21,335.98) and (576.82,334.83) .. (576.67,333.27) -- cycle ;
    %Shape: Circle [id:dp03263340167328055] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.5,449) .. controls (455.35,447.44) and (456.49,446.05) .. (458.06,445.9) .. controls (459.62,445.75) and (461.01,446.89) .. (461.16,448.46) .. controls (461.31,450.02) and (460.16,451.41) .. (458.6,451.56) .. controls (457.04,451.71) and (455.65,450.56) .. (455.5,449) -- cycle ;
    %Right Arrow [id:dp24592723218228252] 
    \draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (509,391.5) -- (524.9,391.5) -- (524.9,388) -- (535.5,395) -- (524.9,402) -- (524.9,398.5) -- (509,398.5) -- cycle ;
    %Curve Lines [id:da47038117738931473] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (582.33,332.73) .. controls (589.5,325) and (602.5,336) .. (595.6,344.56) ;

    %Curve Lines [id:da11459664804334002] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (595.6,344.56) .. controls (608.5,357) and (587.5,355) .. (572.16,365.46) ;

    %Curve Lines [id:da6219396563457114] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (569.6,368.56) .. controls (582.5,372) and (602.5,376) .. (596.16,384.46) ;

    %Curve Lines [id:da9534155681941507] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (596.16,384.46) .. controls (609.5,406) and (600.06,402.9) .. (587.16,400.46) ;

    %Curve Lines [id:da6033441952032725] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (584.6,403.56) .. controls (572.5,403) and (575.5,411) .. (574.06,418.9) ;

    %Curve Lines [id:da8108884850255247] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (577.16,421.46) .. controls (599.5,424) and (613.5,424) .. (597.16,445.46) ;

    %Curve Lines [id:da16659647192246463] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (594.6,448.56) .. controls (576.5,469) and (587.5,472) .. (592.5,474) ;

    %Curve Lines [id:da40449994930041666] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (579.77,335.83) .. controls (579.5,345) and (588.5,343) .. (569.06,362.9) ;

    %Curve Lines [id:da6593605158279894] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (566.5,366) .. controls (566.23,375.17) and (574.5,386) .. (590.5,385) ;

    %Curve Lines [id:da2708962606839429] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (593.33,384.73) .. controls (583.5,408) and (528.5,409) .. (571.5,422) ;

    %Curve Lines [id:da18848524886251794] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (574.6,424.56) .. controls (596.5,446) and (586.5,431) .. (594.06,442.9) ;

    %Curve Lines [id:da3840909112661137] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (591.5,446) .. controls (564.5,443) and (573.5,471) .. (565.5,476) ;

    %Shape: Brace [id:dp8114922780924141] 
    \draw   (182.5,289) .. controls (182.5,284.33) and (180.17,282) .. (175.5,282) -- (134.25,282) .. controls (127.58,282) and (124.25,279.67) .. (124.25,275) .. controls (124.25,279.67) and (120.92,282) .. (114.25,282)(117.25,282) -- (73,282) .. controls (68.33,282) and (66,284.33) .. (66,289) ;
    %Shape: Brace [id:dp9218284217979071] 
    \draw   (377.5,287) .. controls (377.5,282.33) and (375.17,280) .. (370.5,280) -- (319.75,280) .. controls (313.08,280) and (309.75,277.67) .. (309.75,273) .. controls (309.75,277.67) and (306.42,280) .. (299.75,280)(302.75,280) -- (249,280) .. controls (244.33,280) and (242,282.33) .. (242,287) ;
    %Shape: Axis 2D [id:dp041080258213994636] 
    \draw  (70.5,329) -- (70.5,474)(133,448) -- (33,448) (75.5,467) -- (70.5,474) -- (65.5,467) (126,443) -- (133,448) -- (126,453)  ;
    %Straight Lines [id:da5630152111366922] 
    \draw    (565,294) -- (524.35,380.19) ;
    \draw [shift={(523.5,382)}, rotate = 295.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da7385504407033774] 
    \draw    (94,200) -- (178.68,239.16) ;
    \draw [shift={(180.5,240)}, rotate = 204.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

    % Text Node
    \draw (74.16,308.45) node  [align=left] {1};
    % Text Node
    \draw (168.53,310.45) node  [align=left] {2};
    % Text Node
    \draw (253.41,308.45) node  [align=left] {3};
    % Text Node
    \draw (369.84,311.17) node  [align=left] {4};
    % Text Node
    \draw (461.82,309.78) node  [align=left] {5};
    % Text Node
    \draw (309,47) node  [align=left] {$\displaystyle v_{1} :Time-SP$};
    % Text Node
    \draw (446,171) node   {$T$};
    % Text Node
    \draw (186,46) node   {$Z$};
    % Text Node
    \draw (55,466) node [rotate=-90]  {$X_{t}$};
    % Text Node
    \draw (116,468) node [rotate=-90]  {$Y_{t}$};
    % Text Node
    \draw (494,316) node   {$T_{obs}$};
    % Text Node
    \draw (568,282) node  [align=left] {$\displaystyle z:Spatial\ SP$};
    % Text Node
    \draw (87,185) node  [align=left] {$\displaystyle Mapping:\ Q$};

    \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.4,every node/.style={scale=0.7}]
    %uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389
    
    %Shape: Circle [id:dp7080977566492612] 
    \draw   (123.5,303) .. controls (123.5,289.19) and (134.69,278) .. (148.5,278) .. controls (162.31,278) and (173.5,289.19) .. (173.5,303) .. controls (173.5,316.81) and (162.31,328) .. (148.5,328) .. controls (134.69,328) and (123.5,316.81) .. (123.5,303) -- cycle ;
    %Shape: Diamond [id:dp5530574421000884] 
    \draw   (234.5,273.5) -- (263.25,303) -- (234.5,332.5) -- (205.75,303) -- cycle ;
    %Rounded Rect [id:dp8907909229638651] 
    \draw   (119.5,284.75) .. controls (119.5,275.88) and (126.69,268.69) .. (135.56,268.69) -- (263.44,268.69) .. controls (272.31,268.69) and (279.5,275.88) .. (279.5,284.75) -- (279.5,332.94) .. controls (279.5,341.81) and (272.31,349) .. (263.44,349) -- (135.56,349) .. controls (126.69,349) and (119.5,341.81) .. (119.5,332.94) -- cycle ;
    %Shape: Circle [id:dp6634180249130059] 
    \draw   (126,61.94) .. controls (126,48.13) and (137.19,36.94) .. (151,36.94) .. controls (164.81,36.94) and (176,48.13) .. (176,61.94) .. controls (176,75.74) and (164.81,86.94) .. (151,86.94) .. controls (137.19,86.94) and (126,75.74) .. (126,61.94) -- cycle ;
    %Straight Lines [id:da5531570614630927] 
    \draw    (151,86.94) -- (151.49,177.94) ;
    \draw [shift={(151.5,179.94)}, rotate = 269.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Circle [id:dp3581176399674957] 
    \draw   (233,206.44) .. controls (233,192.63) and (244.19,181.44) .. (258,181.44) .. controls (271.81,181.44) and (283,192.63) .. (283,206.44) .. controls (283,220.24) and (271.81,231.44) .. (258,231.44) .. controls (244.19,231.44) and (233,220.24) .. (233,206.44) -- cycle ;
    %Shape: Diamond [id:dp9525430379137292] 
    \draw   (255.25,106.23) -- (284,135.73) -- (255.25,165.23) -- (226.5,135.73) -- cycle ;
    %Straight Lines [id:da860683889301243] 
    \draw    (151.5,229.94) -- (148.62,276) ;
    \draw [shift={(148.5,278)}, rotate = 273.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da58748447143677] 
    \draw    (238.5,148) -- (177.97,203.58) ;
    \draw [shift={(176.5,204.94)}, rotate = 317.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da7469844296940071] 
    \draw    (205.75,303) -- (175.5,303) ;
    \draw [shift={(173.5,303)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da7889980584393186] 
    \draw    (178.5,204.99) -- (233,206.44) ;
    
    \draw [shift={(176.5,204.94)}, rotate = 1.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Curve Lines [id:da9689862201027615] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.5,294) .. controls (290.98,288.09) and (309.44,254.59) .. (276.06,227.24) ;
    \draw [shift={(274.5,226)}, rotate = 397.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Curve Lines [id:da8139200069302515] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (165.5,284) .. controls (198.17,275.09) and (294.55,269.12) .. (275.12,227.28) ;
    \draw [shift={(274.5,226)}, rotate = 422.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Curve Lines [id:da44692627817063935] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.25,181.94) .. controls (161.03,152.39) and (199.33,105.86) .. (234.88,80.58) ;
    \draw [shift={(236.5,79.44)}, rotate = 505.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Curve Lines [id:da8351622186486096] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.5,187.44) .. controls (216.86,177.59) and (200.98,106.61) .. (234.91,80.59) ;
    \draw [shift={(236.5,79.44)}, rotate = 505.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Shape: Diamond [id:dp5906890856927578] 
    \draw   (252.25,32.44) -- (281,61.94) -- (252.25,91.44) -- (223.5,61.94) -- cycle ;
    %Straight Lines [id:da665592540343269] 
    \draw    (223.5,61.94) -- (178,61.94) ;
    \draw [shift={(176,61.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Circle [id:dp4650543082369838] 
    \draw   (126.5,204.94) .. controls (126.5,191.13) and (137.69,179.94) .. (151.5,179.94) .. controls (165.31,179.94) and (176.5,191.13) .. (176.5,204.94) .. controls (176.5,218.74) and (165.31,229.94) .. (151.5,229.94) .. controls (137.69,229.94) and (126.5,218.74) .. (126.5,204.94) -- cycle ;
    %Curve Lines [id:da6407074301614635] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (218.5,289) .. controls (199.79,267.33) and (185.92,252.89) .. (165.44,226.66) ;
    \draw [shift={(164.5,225.45)}, rotate = 412.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Rounded Rect [id:dp3975857155181659] 
    \draw   (110,128.34) .. controls (110,112.65) and (122.73,99.93) .. (138.42,99.93) -- (275.09,99.93) .. controls (290.78,99.93) and (303.5,112.65) .. (303.5,128.34) -- (303.5,213.59) .. controls (303.5,229.28) and (290.78,242) .. (275.09,242) -- (138.42,242) .. controls (122.73,242) and (110,229.28) .. (110,213.59) -- cycle ;
    %Rounded Rect [id:dp42506178334214595] 
    \draw   (103.5,64.05) .. controls (103.5,41.08) and (122.12,22.45) .. (145.1,22.45) -- (269.9,22.45) .. controls (292.88,22.45) and (311.5,41.08) .. (311.5,64.05) -- (311.5,209.4) .. controls (311.5,232.38) and (292.88,251) .. (269.9,251) -- (145.1,251) .. controls (122.12,251) and (103.5,232.38) .. (103.5,209.4) -- cycle ;
    %Curve Lines [id:da6095447042388253] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (165.5,284) .. controls (184.12,275.18) and (186.41,245.67) .. (165.79,226.61) ;
    \draw [shift={(164.5,225.45)}, rotate = 400.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
    
    %Rounded Rect [id:dp6213311477698715] 
    \draw   (111.5,281) .. controls (111.5,269.4) and (120.9,260) .. (132.5,260) -- (278.5,260) .. controls (290.1,260) and (299.5,269.4) .. (299.5,281) -- (299.5,344) .. controls (299.5,355.6) and (290.1,365) .. (278.5,365) -- (132.5,365) .. controls (120.9,365) and (111.5,355.6) .. (111.5,344) -- cycle ;
    
    % Text Node
    \draw (254.5,61.44) node   {$L_{\beta }$};
    % Text Node
    \draw (148.5,303) node   {$\boldsymbol{y}^{t_{o}}_{i}$};
    % Text Node
    \draw (234.5,303) node   {$\boldsymbol{x}^{t_{o}}_{i}$};
    % Text Node
    \draw (268.25,333.94) node   {$i$};
    % Text Node
    \draw (151.5,204.94) node   {$z^{\beta }_{t}$};
    % Text Node
    \draw (255.25,135.73) node   {$C^{\beta }_{t}$};
    % Text Node
    \draw (151,61.94) node   {$v_{\beta }$};
    % Text Node
    \draw (258,206.44) node   {$t^{\beta }$};
    % Text Node
    \draw (290.25,219.94) node   {$t$};
    % Text Node
    \draw (284.25,44.94) node   {$\beta $};
    % Text Node
    \draw (286,349) node   {$t_{o}$};

    \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.3,every node/.style={scale=0.6}]
%uncomment if require: \path (0,530); %set diagram left start at 0, and has height of 530

%Curve Lines [id:da9639875895380361] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (257.5,327) .. controls (195.5,332) and (196.5,344) .. (258.5,348) .. controls (322.5,349) and (325.5,366) .. (258.5,368) .. controls (195.5,370) and (194.5,384) .. (258.5,390) .. controls (319.5,392) and (320.5,402) .. (259.5,409) .. controls (198.5,413) and (196.5,428) .. (259.5,428) .. controls (322.5,429) and (321.5,446) .. (258.5,445) ;
\draw [shift={(258.5,445)}, rotate = 180.91] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(257.5,327)}, rotate = 175.39] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da17510069165769004] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (76,327.25) .. controls (92.5,340) and (91.5,347) .. (77.5,360) .. controls (59.5,370) and (55.5,378) .. (77.5,389) .. controls (97.5,396) and (93.5,408) .. (76.5,419) .. controls (52.5,428) and (66.5,444) .. (76.5,445) ;
\draw [shift={(76.5,445)}, rotate = 5.71] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(76,327.25)}, rotate = 37.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da3250237149771791] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.5,328) .. controls (187.5,345) and (192.5,376) .. (170.5,386) .. controls (143.5,397) and (147.5,438) .. (167.5,446) ;
\draw [shift={(167.5,446)}, rotate = 21.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(166.5,328)}, rotate = 38.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7110440479034654] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (372.5,329) .. controls (318.5,336) and (301.5,354) .. (372.5,358) .. controls (447.5,364) and (442.5,383) .. (374.5,388) .. controls (311.5,395) and (308.5,408) .. (375.5,415) .. controls (448.5,427) and (439.5,441) .. (374.5,448) ;
\draw [shift={(374.5,448)}, rotate = 173.85] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(372.5,329)}, rotate = 172.61] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Axis 2D [id:dp3508619949577627] 
\draw  (50,188.79) -- (314.5,188.79)(72.48,35) -- (72.48,204) (307.5,183.79) -- (314.5,188.79) -- (307.5,193.79) (67.48,42) -- (72.48,35) -- (77.48,42)  ;
%Curve Lines [id:da816885023748877] 
\draw    (72,130) .. controls (112,100) and (105.5,162) .. (125.5,149) .. controls (145.5,136) and (124.5,101) .. (161.5,96) .. controls (198.5,91) and (180.5,132) .. (205.5,107) .. controls (230.5,82) and (223.5,183) .. (248.5,158) .. controls (273.5,133) and (283.5,84) .. (307.5,123) ;

%Shape: Circle [id:dp9016446387961248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.84,97.54) .. controls (149.69,95.98) and (150.84,94.59) .. (152.4,94.44) .. controls (153.96,94.29) and (155.35,95.44) .. (155.5,97) .. controls (155.65,98.56) and (154.51,99.95) .. (152.94,100.1) .. controls (151.38,100.25) and (149.99,99.11) .. (149.84,97.54) -- cycle ;
%Shape: Circle [id:dp762323970402552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.5,96) .. controls (161.35,94.44) and (162.49,93.05) .. (164.06,92.9) .. controls (165.62,92.75) and (167.01,93.89) .. (167.16,95.46) .. controls (167.31,97.02) and (166.16,98.41) .. (164.6,98.56) .. controls (163.04,98.71) and (161.65,97.56) .. (161.5,96) -- cycle ;
%Shape: Circle [id:dp21650684745949778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.84,103.54) .. controls (140.69,101.98) and (141.84,100.59) .. (143.4,100.44) .. controls (144.96,100.29) and (146.35,101.44) .. (146.5,103) .. controls (146.65,104.56) and (145.51,105.95) .. (143.94,106.1) .. controls (142.38,106.25) and (140.99,105.11) .. (140.84,103.54) -- cycle ;
%Shape: Circle [id:dp8429734872301085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.84,188.54) .. controls (150.69,186.98) and (151.84,185.59) .. (153.4,185.44) .. controls (154.96,185.29) and (156.35,186.44) .. (156.5,188) .. controls (156.65,189.56) and (155.51,190.95) .. (153.94,191.1) .. controls (152.38,191.25) and (150.99,190.11) .. (150.84,188.54) -- cycle ;
%Shape: Circle [id:dp9822298417911397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.84,188.54) .. controls (139.69,186.98) and (140.84,185.59) .. (142.4,185.44) .. controls (143.96,185.29) and (145.35,186.44) .. (145.5,188) .. controls (145.65,189.56) and (144.51,190.95) .. (142.94,191.1) .. controls (141.38,191.25) and (139.99,190.11) .. (139.84,188.54) -- cycle ;
%Shape: Circle [id:dp39961627635625874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.84,188.54) .. controls (161.69,186.98) and (162.84,185.59) .. (164.4,185.44) .. controls (165.96,185.29) and (167.35,186.44) .. (167.5,188) .. controls (167.65,189.56) and (166.51,190.95) .. (164.94,191.1) .. controls (163.38,191.25) and (161.99,190.11) .. (161.84,188.54) -- cycle ;
%Straight Lines [id:da251191957592664] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (130.5,261) -- (137.28,198.99) ;
\draw [shift={(137.5,197)}, rotate = 456.24] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7260987311071077] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (312.5,265) -- (159.33,196.81) ;
\draw [shift={(157.5,196)}, rotate = 384] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6864239378310288] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (460.6,292.37) -- (172.5,196) ;

\draw [shift={(462.5,293)}, rotate = 198.49] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5631325870956487] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.5,61) .. controls (98.5,60) and (122.5,109) .. (143.67,103.27) ;

%Curve Lines [id:da4560309998603518] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73,169) .. controls (107.5,168) and (115.5,153) .. (143.94,106.1) ;

%Curve Lines [id:da061400761421283034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (172.5,96) .. controls (196.5,89) and (265.5,68) .. (298.5,70) ;

%Curve Lines [id:da7506994880467182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (172.5,96) .. controls (191.5,130) and (249.5,156) .. (294.5,149) ;

%Straight Lines [id:da40591080880312824] 
\draw    (36,327) -- (510.5,328) ;
\draw [shift={(512.5,328)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp4239713900262976] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.5,328) .. controls (463.35,326.44) and (464.49,325.05) .. (466.06,324.9) .. controls (467.62,324.75) and (469.01,325.89) .. (469.16,327.46) .. controls (469.31,329.02) and (468.16,330.41) .. (466.6,330.56) .. controls (465.04,330.71) and (463.65,329.56) .. (463.5,328) -- cycle ;
%Shape: Circle [id:dp024646169126906425] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.5,337) .. controls (476.35,335.44) and (477.49,334.05) .. (479.06,333.9) .. controls (480.62,333.75) and (482.01,334.89) .. (482.16,336.46) .. controls (482.31,338.02) and (481.16,339.41) .. (479.6,339.56) .. controls (478.04,339.71) and (476.65,338.56) .. (476.5,337) -- cycle ;
%Shape: Circle [id:dp18293824981704443] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.5,351) .. controls (465.35,349.44) and (466.49,348.05) .. (468.06,347.9) .. controls (469.62,347.75) and (471.01,348.89) .. (471.16,350.46) .. controls (471.31,352.02) and (470.16,353.41) .. (468.6,353.56) .. controls (467.04,353.71) and (465.65,352.56) .. (465.5,351) -- cycle ;
%Shape: Circle [id:dp9761659882427369] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.5,361) .. controls (450.35,359.44) and (451.49,358.05) .. (453.06,357.9) .. controls (454.62,357.75) and (456.01,358.89) .. (456.16,360.46) .. controls (456.31,362.02) and (455.16,363.41) .. (453.6,363.56) .. controls (452.04,363.71) and (450.65,362.56) .. (450.5,361) -- cycle ;
%Shape: Circle [id:dp14713053604854665] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.84,371.54) .. controls (459.69,369.98) and (460.84,368.59) .. (462.4,368.44) .. controls (463.96,368.29) and (465.35,369.44) .. (465.5,371) .. controls (465.65,372.56) and (464.51,373.95) .. (462.94,374.1) .. controls (461.38,374.25) and (459.99,373.11) .. (459.84,371.54) -- cycle ;
%Shape: Circle [id:dp6622589984680907] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.5,380) .. controls (474.35,378.44) and (475.49,377.05) .. (477.06,376.9) .. controls (478.62,376.75) and (480.01,377.89) .. (480.16,379.46) .. controls (480.31,381.02) and (479.16,382.41) .. (477.6,382.56) .. controls (476.04,382.71) and (474.65,381.56) .. (474.5,380) -- cycle ;
%Shape: Circle [id:dp8888146205182068] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.94,404.1) .. controls (449.79,402.54) and (450.94,401.15) .. (452.5,401) .. controls (454.06,400.85) and (455.45,401.99) .. (455.6,403.56) .. controls (455.75,405.12) and (454.61,406.51) .. (453.04,406.66) .. controls (451.48,406.81) and (450.09,405.66) .. (449.94,404.1) -- cycle ;
%Shape: Circle [id:dp5592119419747104] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.5,396) .. controls (465.35,394.44) and (466.49,393.05) .. (468.06,392.9) .. controls (469.62,392.75) and (471.01,393.89) .. (471.16,395.46) .. controls (471.31,397.02) and (470.16,398.41) .. (468.6,398.56) .. controls (467.04,398.71) and (465.65,397.56) .. (465.5,396) -- cycle ;
%Shape: Circle [id:dp12880793788714384] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.5,417) .. controls (455.35,415.44) and (456.49,414.05) .. (458.06,413.9) .. controls (459.62,413.75) and (461.01,414.89) .. (461.16,416.46) .. controls (461.31,418.02) and (460.16,419.41) .. (458.6,419.56) .. controls (457.04,419.71) and (455.65,418.56) .. (455.5,417) -- cycle ;
%Shape: Circle [id:dp7245562182176772] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.5,425) .. controls (472.35,423.44) and (473.49,422.05) .. (475.06,421.9) .. controls (476.62,421.75) and (478.01,422.89) .. (478.16,424.46) .. controls (478.31,426.02) and (477.16,427.41) .. (475.6,427.56) .. controls (474.04,427.71) and (472.65,426.56) .. (472.5,425) -- cycle ;
%Shape: Circle [id:dp39802932570542016] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.5,441) .. controls (475.35,439.44) and (476.49,438.05) .. (478.06,437.9) .. controls (479.62,437.75) and (481.01,438.89) .. (481.16,440.46) .. controls (481.31,442.02) and (480.16,443.41) .. (478.6,443.56) .. controls (477.04,443.71) and (475.65,442.56) .. (475.5,441) -- cycle ;
%Curve Lines [id:da3650887617543539] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (585.5,329) .. controls (605.5,331) and (609.5,347) .. (587.5,352) .. controls (564.5,359) and (576.5,372) .. (587.5,372) .. controls (604.5,376) and (606.5,388) .. (587.5,397) .. controls (561.5,402) and (576.5,420) .. (589.5,422) .. controls (603.5,428) and (612.5,441) .. (587.5,448) ;
\draw [shift={(587.5,448)}, rotate = 164.36] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(585.5,329)}, rotate = 5.71] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp0877328137412332] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598.5,338) .. controls (598.35,336.44) and (599.49,335.05) .. (601.06,334.9) .. controls (602.62,334.75) and (604.01,335.89) .. (604.16,337.46) .. controls (604.31,339.02) and (603.16,340.41) .. (601.6,340.56) .. controls (600.04,340.71) and (598.65,339.56) .. (598.5,338) -- cycle ;
%Shape: Circle [id:dp81408913220342] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.5,362) .. controls (572.35,360.44) and (573.49,359.05) .. (575.06,358.9) .. controls (576.62,358.75) and (578.01,359.89) .. (578.16,361.46) .. controls (578.31,363.02) and (577.16,364.41) .. (575.6,364.56) .. controls (574.04,364.71) and (572.65,363.56) .. (572.5,362) -- cycle ;
%Shape: Circle [id:dp035760737596232994] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.5,381) .. controls (596.35,379.44) and (597.49,378.05) .. (599.06,377.9) .. controls (600.62,377.75) and (602.01,378.89) .. (602.16,380.46) .. controls (602.31,382.02) and (601.16,383.41) .. (599.6,383.56) .. controls (598.04,383.71) and (596.65,382.56) .. (596.5,381) -- cycle ;
%Shape: Circle [id:dp7174765387960549] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.5,397) .. controls (587.35,395.44) and (588.49,394.05) .. (590.06,393.9) .. controls (591.62,393.75) and (593.01,394.89) .. (593.16,396.46) .. controls (593.31,398.02) and (592.16,399.41) .. (590.6,399.56) .. controls (589.04,399.71) and (587.65,398.56) .. (587.5,397) -- cycle ;
%Shape: Circle [id:dp9634856321749135] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.5,418) .. controls (577.35,416.44) and (578.49,415.05) .. (580.06,414.9) .. controls (581.62,414.75) and (583.01,415.89) .. (583.16,417.46) .. controls (583.31,419.02) and (582.16,420.41) .. (580.6,420.56) .. controls (579.04,420.71) and (577.65,419.56) .. (577.5,418) -- cycle ;
%Shape: Circle [id:dp26932323256922763] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.5,442) .. controls (597.35,440.44) and (598.49,439.05) .. (600.06,438.9) .. controls (601.62,438.75) and (603.01,439.89) .. (603.16,441.46) .. controls (603.31,443.02) and (602.16,444.41) .. (600.6,444.56) .. controls (599.04,444.71) and (597.65,443.56) .. (597.5,442) -- cycle ;
%Shape: Circle [id:dp7397102187558156] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.67,329.27) .. controls (582.52,327.71) and (583.67,326.32) .. (585.23,326.17) .. controls (586.79,326.02) and (588.18,327.17) .. (588.33,328.73) .. controls (588.48,330.29) and (587.33,331.68) .. (585.77,331.83) .. controls (584.21,331.98) and (582.82,330.83) .. (582.67,329.27) -- cycle ;
%Shape: Circle [id:dp8751238703982469] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.5,445) .. controls (461.35,443.44) and (462.49,442.05) .. (464.06,441.9) .. controls (465.62,441.75) and (467.01,442.89) .. (467.16,444.46) .. controls (467.31,446.02) and (466.16,447.41) .. (464.6,447.56) .. controls (463.04,447.71) and (461.65,446.56) .. (461.5,445) -- cycle ;
%Right Arrow [id:dp6379699697798262] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (515,387.5) -- (530.9,387.5) -- (530.9,384) -- (541.5,391) -- (530.9,398) -- (530.9,394.5) -- (515,394.5) -- cycle ;
%Curve Lines [id:da22469132899390387] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (588.33,328.73) .. controls (595.5,321) and (608.5,332) .. (601.6,340.56) ;

%Curve Lines [id:da03574628566689797] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (601.6,340.56) .. controls (614.5,353) and (593.5,351) .. (578.16,361.46) ;

%Curve Lines [id:da5164109117184588] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (575.6,364.56) .. controls (588.5,368) and (608.5,372) .. (602.16,380.46) ;

%Curve Lines [id:da5922936325476003] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (602.16,380.46) .. controls (615.5,402) and (606.06,398.9) .. (593.16,396.46) ;

%Curve Lines [id:da690230683951] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (590.6,399.56) .. controls (578.5,399) and (581.5,407) .. (580.06,414.9) ;

%Curve Lines [id:da30193822567839845] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (583.16,417.46) .. controls (605.5,420) and (619.5,420) .. (603.16,441.46) ;

%Curve Lines [id:da20944533143379052] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (600.6,444.56) .. controls (582.5,465) and (593.5,468) .. (598.5,470) ;

%Curve Lines [id:da724441737694808] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (585.77,331.83) .. controls (585.5,341) and (594.5,339) .. (575.06,358.9) ;

%Curve Lines [id:da7307275794365049] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (572.5,362) .. controls (572.23,371.17) and (580.5,382) .. (596.5,381) ;

%Curve Lines [id:da30597356529640085] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (599.33,380.73) .. controls (589.5,404) and (534.5,405) .. (577.5,418) ;

%Curve Lines [id:da703623206071617] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (580.6,420.56) .. controls (602.5,442) and (592.5,427) .. (600.06,438.9) ;

%Curve Lines [id:da9992576864238529] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (597.5,442) .. controls (570.5,439) and (579.5,467) .. (571.5,472) ;

%Shape: Brace [id:dp6194997827848348] 
\draw   (188.5,285) .. controls (188.5,280.33) and (186.17,278) .. (181.5,278) -- (140.25,278) .. controls (133.58,278) and (130.25,275.67) .. (130.25,271) .. controls (130.25,275.67) and (126.92,278) .. (120.25,278)(123.25,278) -- (79,278) .. controls (74.33,278) and (72,280.33) .. (72,285) ;
%Shape: Brace [id:dp821537101191341] 
\draw   (383.5,283) .. controls (383.5,278.33) and (381.17,276) .. (376.5,276) -- (325.75,276) .. controls (319.08,276) and (315.75,273.67) .. (315.75,269) .. controls (315.75,273.67) and (312.42,276) .. (305.75,276)(308.75,276) -- (255,276) .. controls (250.33,276) and (248,278.33) .. (248,283) ;
%Shape: Axis 2D [id:dp20596235640934712] 
\draw  (76.5,325) -- (76.5,470)(139,444) -- (39,444) (81.5,463) -- (76.5,470) -- (71.5,463) (132,439) -- (139,444) -- (132,449)  ;
%Shape: Axis 2D [id:dp28721972528543693] 
\draw  (361,189.79) -- (625.5,189.79)(383.48,36) -- (383.48,205) (618.5,184.79) -- (625.5,189.79) -- (618.5,194.79) (378.48,43) -- (383.48,36) -- (388.48,43)  ;
%Curve Lines [id:da8261260605687004] 
\draw    (383,131) .. controls (402.5,95) and (388.5,104) .. (407.5,93) .. controls (426.5,82) and (435.5,102) .. (472.5,97) .. controls (509.5,92) and (503.5,139) .. (528.5,114) .. controls (553.5,89) and (562.5,144) .. (572.5,122) .. controls (582.5,100) and (586.5,77) .. (610.5,116) ;

%Shape: Circle [id:dp2734064902297102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.84,98.54) .. controls (460.69,96.98) and (461.84,95.59) .. (463.4,95.44) .. controls (464.96,95.29) and (466.35,96.44) .. (466.5,98) .. controls (466.65,99.56) and (465.51,100.95) .. (463.94,101.1) .. controls (462.38,101.25) and (460.99,100.11) .. (460.84,98.54) -- cycle ;
%Shape: Circle [id:dp10734791214489303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.5,97) .. controls (472.35,95.44) and (473.49,94.05) .. (475.06,93.9) .. controls (476.62,93.75) and (478.01,94.89) .. (478.16,96.46) .. controls (478.31,98.02) and (477.16,99.41) .. (475.6,99.56) .. controls (474.04,99.71) and (472.65,98.56) .. (472.5,97) -- cycle ;
%Shape: Circle [id:dp9795337488254081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.75,97.55) .. controls (483.62,96.21) and (484.6,95.02) .. (485.94,94.89) .. controls (487.28,94.76) and (488.48,95.74) .. (488.6,97.09) .. controls (488.73,98.43) and (487.75,99.62) .. (486.41,99.75) .. controls (485.07,99.88) and (483.87,98.89) .. (483.75,97.55) -- cycle ;
%Shape: Circle [id:dp042533388060472355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.75,104.55) .. controls (492.62,103.21) and (493.6,102.02) .. (494.94,101.89) .. controls (496.28,101.76) and (497.48,102.74) .. (497.6,104.09) .. controls (497.73,105.43) and (496.75,106.62) .. (495.41,106.75) .. controls (494.07,106.88) and (492.87,105.89) .. (492.75,104.55) -- cycle ;
%Shape: Circle [id:dp6525710035044918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.3,98.89) .. controls (451.15,97.32) and (452.29,95.93) .. (453.86,95.78) .. controls (455.42,95.63) and (456.81,96.78) .. (456.96,98.34) .. controls (457.11,99.9) and (455.96,101.29) .. (454.4,101.44) .. controls (452.84,101.59) and (451.45,100.45) .. (451.3,98.89) -- cycle ;
%Shape: Circle [id:dp4353940200967239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.84,189.54) .. controls (461.69,187.98) and (462.84,186.59) .. (464.4,186.44) .. controls (465.96,186.29) and (467.35,187.44) .. (467.5,189) .. controls (467.65,190.56) and (466.51,191.95) .. (464.94,192.1) .. controls (463.38,192.25) and (461.99,191.11) .. (461.84,189.54) -- cycle ;
%Shape: Circle [id:dp34018583569025074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.84,189.54) .. controls (450.69,187.98) and (451.84,186.59) .. (453.4,186.44) .. controls (454.96,186.29) and (456.35,187.44) .. (456.5,189) .. controls (456.65,190.56) and (455.51,191.95) .. (453.94,192.1) .. controls (452.38,192.25) and (450.99,191.11) .. (450.84,189.54) -- cycle ;
%Shape: Circle [id:dp1947712943638502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.84,189.54) .. controls (472.69,187.98) and (473.84,186.59) .. (475.4,186.44) .. controls (476.96,186.29) and (478.35,187.44) .. (478.5,189) .. controls (478.65,190.56) and (477.51,191.95) .. (475.94,192.1) .. controls (474.38,192.25) and (472.99,191.11) .. (472.84,189.54) -- cycle ;
%Shape: Circle [id:dp052311232165412225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.84,189.54) .. controls (483.69,187.98) and (484.84,186.59) .. (486.4,186.44) .. controls (487.96,186.29) and (489.35,187.44) .. (489.5,189) .. controls (489.65,190.56) and (488.51,191.95) .. (486.94,192.1) .. controls (485.38,192.25) and (483.99,191.11) .. (483.84,189.54) -- cycle ;
%Shape: Circle [id:dp31866340952409367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.84,189.54) .. controls (494.69,187.98) and (495.84,186.59) .. (497.4,186.44) .. controls (498.96,186.29) and (500.35,187.44) .. (500.5,189) .. controls (500.65,190.56) and (499.51,191.95) .. (497.94,192.1) .. controls (496.38,192.25) and (494.99,191.11) .. (494.84,189.54) -- cycle ;
%Straight Lines [id:da6124082506599953] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (91.5,300) -- (442.58,194.58) ;
\draw [shift={(444.5,194)}, rotate = 523.29] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6087016270150618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (186.5,301) -- (458.63,197.71) ;
\draw [shift={(460.5,197)}, rotate = 519.22] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7631357630194275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (272.5,299) -- (469.72,197.91) ;
\draw [shift={(471.5,197)}, rotate = 512.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2938606830818702] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (384.5,301) -- (480.14,198.46) ;
\draw [shift={(481.5,197)}, rotate = 493.01] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9805309117709797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (471.98,290.06) -- (494.5,199) ;

\draw [shift={(471.5,292)}, rotate = 283.89] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9329433883165048] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.5,62) .. controls (409.5,61) and (446.23,81.17) .. (454.4,101.44) ;

%Curve Lines [id:da7650656504741784] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384,170) .. controls (418.5,169) and (426.5,154) .. (454.94,107.1) ;

%Curve Lines [id:da9866535447571465] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (497.6,104.09) .. controls (514.5,116) and (576.5,69) .. (609.5,71) ;

%Curve Lines [id:da7468686702137757] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (501.5,112) .. controls (520.5,146) and (560.5,157) .. (605.5,150) ;

%Straight Lines [id:da8085377874593735] 
\draw    (571,290) -- (530.35,376.19) ;
\draw [shift={(529.5,378)}, rotate = 295.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (80.16,304.45) node  [align=left] {1};
% Text Node
\draw (174.53,306.45) node  [align=left] {2};
% Text Node
\draw (259.41,304.45) node  [align=left] {3};
% Text Node
\draw (375.84,307.17) node  [align=left] {4};
% Text Node
\draw (467.82,305.78) node  [align=left] {5};
% Text Node
\draw (172,46) node  [align=left] {$\displaystyle v_{1} :Time-SP$};
% Text Node
\draw (309,169) node   {$T_{1}$};
% Text Node
\draw (49,45) node   {$Z_{1}$};
% Text Node
\draw (61,462) node [rotate=-90]  {$X_{t}$};
% Text Node
\draw (122,464) node [rotate=-90]  {$Y_{t}$};
% Text Node
\draw (500,312) node   {$T_{obs}$};
% Text Node
\draw (490,46) node  [align=left] {$\displaystyle v_{2} :\ Time-SP$};
% Text Node
\draw (615,171) node   {$T_{2}$};
% Text Node
\draw (355,45) node   {$Z_{2}$};
% Text Node
\draw (574,278) node  [align=left] {$\displaystyle z:Spatial\ SP$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8,every node/.style={scale=0.8}]
%uncomment if require: \path (0,554); %set diagram left start at 0, and has height of 554

%Curve Lines [id:da15911575414967083] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (11.41,113.7) .. controls (13.82,107.37) and (22.82,107.11) .. (23.78,113.19) .. controls (24.75,118.51) and (33.1,119.01) .. (33.75,113.44) .. controls (34.71,106.61) and (45,106.86) .. (45.32,113.19) .. controls (45.64,119.01) and (54,119.52) .. (55.28,113.19) ;
\draw [shift={(55.28,113.19)}, rotate = 281.48] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(11.41,113.7)}, rotate = 290.85] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8948379854061361] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55.28,113.19) .. controls (59.46,103.31) and (71.36,103.31) .. (77.63,112.94) .. controls (82.93,123.32) and (95.79,123.57) .. (99.16,112.68) ;
\draw [shift={(99.16,112.68)}, rotate = 287.22] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(55.28,113.19)}, rotate = 292.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8135826726962108] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (99.16,112.68) .. controls (101.57,106.35) and (107.36,106.35) .. (108.32,112.43) .. controls (109.29,117.75) and (116.04,118) .. (116.68,112.43) .. controls (117.65,105.59) and (124.4,106.35) .. (124.72,112.68) .. controls (125.04,118.51) and (131.15,119.01) .. (132.43,112.68) .. controls (133.08,105.85) and (138.86,105.85) .. (139.51,112.68) ;
\draw [shift={(139.51,112.68)}, rotate = 84.63] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(99.16,112.68)}, rotate = 290.85] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8662448291254436] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (139.51,112.68) .. controls (142.72,129.9) and (147.54,127.62) .. (149.15,112.43) .. controls (151.4,96.73) and (156.22,97.24) .. (158.47,112.43) .. controls (162.01,130.15) and (166.19,127.12) .. (167.47,112.43) .. controls (169.08,95.46) and (173.9,95.72) .. (175.19,112.43) ;
\draw [shift={(175.19,112.43)}, rotate = 85.6] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.51,112.68)}, rotate = 79.43] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Axis 2D [id:dp9768784582943466] 
\draw  (64.89,81.84) -- (147.14,81.84)(71.88,27.67) -- (71.88,87.19) (140.14,76.84) -- (147.14,81.84) -- (140.14,86.84) (66.88,34.67) -- (71.88,27.67) -- (76.88,34.67)  ;
%Curve Lines [id:da5856171484294832] 
\draw    (71.73,61.13) .. controls (84.17,50.57) and (82.15,72.4) .. (88.37,67.82) .. controls (94.59,63.24) and (88.06,50.92) .. (99.56,49.16) .. controls (111.07,47.4) and (105.47,61.84) .. (113.24,53.03) .. controls (121.02,44.23) and (118.84,79.8) .. (126.61,70.99) .. controls (134.39,62.19) and (137.5,44.93) .. (144.96,58.67) ;

%Curve Lines [id:da5460268129680483] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (175.19,112.43) .. controls (175.51,125.85) and (178.72,125.34) .. (179.37,112.43) .. controls (179.37,96.73) and (183.54,96.98) .. (183.22,112.43) .. controls (183.22,124.84) and (187.08,124.84) .. (187.4,112.43) .. controls (187.72,96.48) and (191.58,96.73) .. (191.58,112.68) .. controls (191.58,124.58) and (195.44,124.84) .. (195.76,112.68) .. controls (195.12,96.98) and (200.9,96.98) .. (200.26,112.94) ;
\draw [shift={(200.26,112.94)}, rotate = 92.31] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(175.19,112.43)}, rotate = 88.63] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp03737975270428029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.94,49.7) .. controls (95.89,49.15) and (96.25,48.66) .. (96.73,48.61) .. controls (97.22,48.56) and (97.65,48.96) .. (97.7,49.51) .. controls (97.74,50.06) and (97.39,50.55) .. (96.9,50.6) .. controls (96.41,50.65) and (95.98,50.25) .. (95.94,49.7) -- cycle ;
%Shape: Ellipse [id:dp2528401328667178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.56,49.16) .. controls (99.51,48.61) and (99.87,48.12) .. (100.36,48.06) .. controls (100.84,48.01) and (101.27,48.41) .. (101.32,48.97) .. controls (101.37,49.52) and (101.01,50) .. (100.53,50.06) .. controls (100.04,50.11) and (99.61,49.71) .. (99.56,49.16) -- cycle ;
%Shape: Ellipse [id:dp3229692110428537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.06,49.35) .. controls (103.02,48.88) and (103.32,48.46) .. (103.74,48.41) .. controls (104.16,48.37) and (104.53,48.71) .. (104.57,49.19) .. controls (104.61,49.66) and (104.3,50.08) .. (103.89,50.12) .. controls (103.47,50.17) and (103.1,49.82) .. (103.06,49.35) -- cycle ;
%Shape: Ellipse [id:dp13659741772466405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.86,51.82) .. controls (105.82,51.34) and (106.12,50.92) .. (106.54,50.88) .. controls (106.96,50.83) and (107.33,51.18) .. (107.37,51.65) .. controls (107.41,52.12) and (107.1,52.54) .. (106.68,52.59) .. controls (106.27,52.64) and (105.9,52.29) .. (105.86,51.82) -- cycle ;
%Shape: Ellipse [id:dp7857731252411568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.14,51.81) .. controls (93.09,51.26) and (93.45,50.77) .. (93.93,50.72) .. controls (94.42,50.67) and (94.85,51.07) .. (94.9,51.62) .. controls (94.94,52.17) and (94.59,52.66) .. (94.1,52.71) .. controls (93.62,52.77) and (93.18,52.36) .. (93.14,51.81) -- cycle ;
%Shape: Ellipse [id:dp5695356699234411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.25,81.75) .. controls (96.2,81.2) and (96.56,80.71) .. (97.04,80.66) .. controls (97.53,80.61) and (97.96,81.01) .. (98.01,81.56) .. controls (98.05,82.11) and (97.7,82.6) .. (97.21,82.65) .. controls (96.73,82.7) and (96.29,82.3) .. (96.25,81.75) -- cycle ;
%Shape: Ellipse [id:dp25390661968653117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.83,81.75) .. controls (92.78,81.2) and (93.14,80.71) .. (93.62,80.66) .. controls (94.11,80.61) and (94.54,81.01) .. (94.59,81.56) .. controls (94.63,82.11) and (94.28,82.6) .. (93.79,82.65) .. controls (93.31,82.7) and (92.87,82.3) .. (92.83,81.75) -- cycle ;
%Shape: Ellipse [id:dp14717530709503523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.67,81.75) .. controls (99.62,81.2) and (99.98,80.71) .. (100.46,80.66) .. controls (100.95,80.61) and (101.38,81.01) .. (101.43,81.56) .. controls (101.47,82.11) and (101.12,82.6) .. (100.63,82.65) .. controls (100.15,82.7) and (99.71,82.3) .. (99.67,81.75) -- cycle ;
%Shape: Ellipse [id:dp36878326291827035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.09,81.75) .. controls (103.04,81.2) and (103.4,80.71) .. (103.88,80.66) .. controls (104.37,80.61) and (104.8,81.01) .. (104.85,81.56) .. controls (104.89,82.11) and (104.54,82.6) .. (104.05,82.65) .. controls (103.57,82.7) and (103.13,82.3) .. (103.09,81.75) -- cycle ;
%Shape: Ellipse [id:dp09798805546654887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.51,81.75) .. controls (106.46,81.2) and (106.82,80.71) .. (107.3,80.66) .. controls (107.79,80.61) and (108.22,81.01) .. (108.27,81.56) .. controls (108.31,82.11) and (107.96,82.6) .. (107.47,82.65) .. controls (106.99,82.7) and (106.56,82.3) .. (106.51,81.75) -- cycle ;
%Straight Lines [id:da6109626121269878] 
\draw    (34.57,99.17) -- (88.93,83.86) ;
\draw [shift={(90.85,83.32)}, rotate = 524.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5581644827583003] 
\draw    (84.64,97.76) -- (94.55,85.91) ;
\draw [shift={(95.83,84.38)}, rotate = 489.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8497923365796489] 
\draw    (117.29,97.76) -- (103.25,85.68) ;
\draw [shift={(101.74,84.38)}, rotate = 400.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6990280028466584] 
\draw    (159.58,98.82) -- (107.4,84.55) ;
\draw [shift={(105.47,84.02)}, rotate = 375.28999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5294188172543532] 
\draw    (184.45,99.52) -- (112.39,83.06) ;
\draw [shift={(110.44,82.62)}, rotate = 372.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da4326205680638411] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.2,36.83) .. controls (79.97,36.48) and (87.43,53.74) .. (94.02,51.72) ;

%Curve Lines [id:da2645479044855996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.04,74.87) .. controls (82.77,74.51) and (85.26,69.23) .. (94.1,52.71) ;

%Curve Lines [id:da605171289101734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.37,51.65) .. controls (112.62,55.85) and (131.9,39.29) .. (142.16,40) ;

%Curve Lines [id:da0639710171197061] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (108.58,54.44) .. controls (114.49,66.41) and (126.93,70.29) .. (140.92,67.82) ;

%Curve Lines [id:da31061396237196126] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (233.36,112.92) .. controls (239.06,116.97) and (238.71,119.2) .. (233.88,123.33) .. controls (227.66,126.51) and (226.28,129.06) .. (233.88,132.55) .. controls (240.78,134.78) and (239.4,138.59) .. (233.53,142.09) .. controls (225.25,144.95) and (230.08,150.04) .. (233.53,150.36) ;
\draw [shift={(233.53,150.36)}, rotate = 5.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(233.36,112.92)}, rotate = 35.45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2611156838181028] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265.24,113.77) .. controls (272.49,119.18) and (274.22,129.03) .. (266.62,132.21) .. controls (257.3,135.71) and (258.68,148.74) .. (265.59,151.29) ;
\draw [shift={(265.59,151.29)}, rotate = 20.22] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(265.24,113.77)}, rotate = 36.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da03350091251125065] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (296.36,112.84) .. controls (303.26,113.48) and (304.64,118.56) .. (297.05,120.15) .. controls (289.11,122.38) and (293.25,126.51) .. (297.05,126.51) .. controls (302.91,127.78) and (303.6,131.6) .. (297.05,134.46) .. controls (288.07,136.05) and (293.25,141.77) .. (297.74,142.41) .. controls (302.57,144.32) and (305.68,148.45) .. (297.05,150.67) ;
\draw [shift={(297.05,150.67)}, rotate = 165.54] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(296.36,112.84)}, rotate = 5.26] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da15390615778915007] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (335.71,113.48) .. controls (317.07,115.7) and (311.2,121.43) .. (335.71,122.7) .. controls (361.6,124.6) and (359.87,130.64) .. (336.4,132.23) .. controls (314.65,134.46) and (313.62,138.59) .. (336.74,140.82) .. controls (361.94,144.63) and (358.83,149.08) .. (336.4,151.31) ;
\draw [shift={(336.4,151.31)}, rotate = 174.34] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(335.71,113.48)}, rotate = 173.19] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Axis 2D [id:dp7947741618912041] 
\draw  (278.53,79.63) -- (369.83,79.63)(286.29,30.73) -- (286.29,84.46) (362.83,74.63) -- (369.83,79.63) -- (362.83,84.63) (281.29,37.73) -- (286.29,30.73) -- (291.29,37.73)  ;
%Curve Lines [id:da7641006929558887] 
\draw    (286.12,60.93) .. controls (299.93,51.4) and (297.69,71.11) .. (304.59,66.98) .. controls (311.5,62.84) and (304.25,51.72) .. (317.02,50.13) .. controls (329.79,48.54) and (323.58,61.57) .. (332.21,53.62) .. controls (340.84,45.67) and (338.42,77.78) .. (347.05,69.84) .. controls (355.68,61.89) and (359.13,46.31) .. (367.41,58.71) ;

%Curve Lines [id:da9442524878846266] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (387.14,113.16) .. controls (365.74,114.75) and (366.08,118.56) .. (387.48,119.84) .. controls (409.58,120.15) and (410.61,125.56) .. (387.48,126.19) .. controls (365.74,126.83) and (365.39,131.28) .. (387.48,133.19) .. controls (408.54,133.82) and (408.89,137) .. (387.83,139.23) .. controls (366.77,140.5) and (366.08,145.27) .. (387.83,145.27) .. controls (409.58,145.59) and (409.23,150.99) .. (387.48,150.67) ;
\draw [shift={(387.48,150.67)}, rotate = 180.84] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(387.14,113.16)}, rotate = 175.75] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp9574759934250852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.99,50.62) .. controls (312.94,50.12) and (313.34,49.68) .. (313.88,49.63) .. controls (314.42,49.58) and (314.9,49.95) .. (314.95,50.44) .. controls (315,50.94) and (314.6,51.38) .. (314.06,51.43) .. controls (313.52,51.48) and (313.05,51.11) .. (312.99,50.62) -- cycle ;
%Shape: Ellipse [id:dp5453553866751195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.02,50.13) .. controls (316.97,49.63) and (317.36,49.19) .. (317.9,49.14) .. controls (318.44,49.09) and (318.92,49.46) .. (318.97,49.95) .. controls (319.02,50.45) and (318.63,50.89) .. (318.09,50.94) .. controls (317.55,50.99) and (317.07,50.62) .. (317.02,50.13) -- cycle ;
%Shape: Ellipse [id:dp36677803257107433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.9,50.3) .. controls (320.86,49.87) and (321.19,49.5) .. (321.66,49.45) .. controls (322.12,49.41) and (322.53,49.73) .. (322.58,50.15) .. controls (322.62,50.58) and (322.28,50.96) .. (321.82,51) .. controls (321.36,51.04) and (320.94,50.73) .. (320.9,50.3) -- cycle ;
%Shape: Ellipse [id:dp4908219184138227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.01,52.53) .. controls (323.96,52.1) and (324.3,51.72) .. (324.76,51.68) .. controls (325.23,51.64) and (325.64,51.95) .. (325.68,52.38) .. controls (325.73,52.8) and (325.39,53.18) .. (324.93,53.23) .. controls (324.46,53.27) and (324.05,52.95) .. (324.01,52.53) -- cycle ;
%Shape: Ellipse [id:dp07273199542609121] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.89,52.52) .. controls (309.84,52.03) and (310.23,51.59) .. (310.77,51.54) .. controls (311.31,51.49) and (311.79,51.85) .. (311.84,52.35) .. controls (311.89,52.85) and (311.5,53.29) .. (310.96,53.34) .. controls (310.42,53.38) and (309.94,53.02) .. (309.89,52.52) -- cycle ;
%Shape: Ellipse [id:dp3644960161613737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.34,79.55) .. controls (313.29,79.05) and (313.68,78.61) .. (314.22,78.56) .. controls (314.76,78.51) and (315.24,78.88) .. (315.29,79.37) .. controls (315.34,79.87) and (314.95,80.31) .. (314.41,80.36) .. controls (313.87,80.41) and (313.39,80.04) .. (313.34,79.55) -- cycle ;
%Shape: Ellipse [id:dp4009202911758909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.54,79.55) .. controls (309.49,79.05) and (309.89,78.61) .. (310.42,78.56) .. controls (310.96,78.51) and (311.44,78.88) .. (311.5,79.37) .. controls (311.55,79.87) and (311.15,80.31) .. (310.61,80.36) .. controls (310.07,80.41) and (309.59,80.04) .. (309.54,79.55) -- cycle ;
%Shape: Ellipse [id:dp14127255965882934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.14,79.55) .. controls (317.08,79.05) and (317.48,78.61) .. (318.02,78.56) .. controls (318.56,78.51) and (319.04,78.88) .. (319.09,79.37) .. controls (319.14,79.87) and (318.75,80.31) .. (318.21,80.36) .. controls (317.67,80.41) and (317.19,80.04) .. (317.14,79.55) -- cycle ;
%Shape: Ellipse [id:dp9611775523651167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.93,79.55) .. controls (320.88,79.05) and (321.28,78.61) .. (321.82,78.56) .. controls (322.35,78.51) and (322.83,78.88) .. (322.89,79.37) .. controls (322.94,79.87) and (322.54,80.31) .. (322,80.36) .. controls (321.46,80.41) and (320.98,80.04) .. (320.93,79.55) -- cycle ;
%Shape: Ellipse [id:dp710286188843289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.73,79.55) .. controls (324.68,79.05) and (325.07,78.61) .. (325.61,78.56) .. controls (326.15,78.51) and (326.63,78.88) .. (326.68,79.37) .. controls (326.73,79.87) and (326.34,80.31) .. (325.8,80.36) .. controls (325.26,80.41) and (324.78,80.04) .. (324.73,79.55) -- cycle ;
%Straight Lines [id:da8600248843147067] 
\draw    (236.98,101.08) -- (302.3,82.09) ;
\draw [shift={(304.22,81.53)}, rotate = 523.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da43606949148979757] 
\draw    (270.12,101.4) -- (306.28,83.64) ;
\draw [shift={(308.07,82.76)}, rotate = 513.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da42610286111742335] 
\draw    (299.46,100.76) -- (313.79,84.86) ;
\draw [shift={(315.13,83.37)}, rotate = 492.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3695966434510203] 
\draw    (337.78,100.12) -- (325.4,85.51) ;
\draw [shift={(324.11,83.98)}, rotate = 409.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15821911163565172] 
\draw    (386.45,101.08) -- (332.4,81.6) ;
\draw [shift={(330.52,80.92)}, rotate = 379.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da39535153804371004] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.64,39) .. controls (295.27,38.68) and (303.56,54.26) .. (310.86,52.44) ;

%Curve Lines [id:da808747710076203] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (286.47,73.33) .. controls (298.38,73.02) and (301.14,68.25) .. (310.96,53.34) ;

%Curve Lines [id:da02138002928161109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (325.68,52.38) .. controls (331.52,56.17) and (352.92,41.22) .. (364.31,41.86) ;

%Curve Lines [id:da8032598531884461] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (327.03,54.89) .. controls (333.59,65.7) and (347.39,69.2) .. (362.93,66.98) ;

%Straight Lines [id:da6657554370864303] 
\draw    (219.55,112.84) -- (410.63,113.36) ;
\draw [shift={(412.63,113.36)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Right Arrow [id:dp35461869697061466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.5,60.72) -- (222.44,60.72) -- (222.44,54.6) -- (240.4,66.84) -- (222.44,79.09) -- (222.44,72.97) -- (195.5,72.97) -- cycle ;
%Shape: Axis 2D [id:dp15243933705007828] 
\draw  (8.56,113.7) -- (214.42,113.7)(11.61,88.02) -- (11.61,118.96) (207.42,108.7) -- (214.42,113.7) -- (207.42,118.7) (6.61,95.02) -- (11.61,88.02) -- (16.61,95.02)  ;
%Shape: Axis 2D [id:dp7356840081556493] 
\draw  (233.66,112.75) -- (233.66,169.06)(250.17,150.09) -- (223.55,150.09) (238.66,162.06) -- (233.66,169.06) -- (228.66,162.06) (243.17,145.09) -- (250.17,150.09) -- (243.17,155.09)  ;
%Curve Lines [id:da43947087778893823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (439.32,111.98) .. controls (445.01,116.03) and (444.67,118.26) .. (439.83,122.39) .. controls (433.62,125.57) and (432.24,128.11) .. (439.83,131.61) .. controls (446.74,133.84) and (445.36,137.65) .. (439.49,141.15) .. controls (431.21,144.01) and (436.04,149.1) .. (439.49,149.41) ;
\draw [shift={(439.49,149.41)}, rotate = 5.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(439.32,111.98)}, rotate = 35.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4852521051325116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.2,112.83) .. controls (478.45,118.23) and (480.17,128.09) .. (472.58,131.27) .. controls (463.26,134.77) and (464.64,147.8) .. (471.54,150.34) ;
\draw [shift={(471.54,150.34)}, rotate = 20.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(471.2,112.83)}, rotate = 36.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9543317523625845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (502.31,111.9) .. controls (509.22,112.54) and (510.6,117.62) .. (503,119.21) .. controls (495.06,121.44) and (499.21,125.57) .. (503,125.57) .. controls (508.87,126.84) and (509.56,130.66) .. (503,133.52) .. controls (494.03,135.11) and (499.21,140.83) .. (503.69,141.47) .. controls (508.53,143.37) and (511.63,147.51) .. (503,149.73) ;
\draw [shift={(503,149.73)}, rotate = 165.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(502.31,111.9)}, rotate = 5.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da47559844782332616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.66,112.54) .. controls (523.02,114.76) and (517.16,120.48) .. (541.66,121.76) .. controls (567.55,123.66) and (565.83,129.7) .. (542.35,131.29) .. controls (520.61,133.52) and (519.57,137.65) .. (542.7,139.88) .. controls (567.9,143.69) and (564.79,148.14) .. (542.35,150.37) ;
\draw [shift={(542.35,150.37)}, rotate = 174.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(541.66,112.54)}, rotate = 173.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Axis 2D [id:dp6584711247670789] 
\draw  (484.49,78.68) -- (575.79,78.68)(492.25,29.79) -- (492.25,83.52) (568.79,73.68) -- (575.79,78.68) -- (568.79,83.68) (487.25,36.79) -- (492.25,29.79) -- (497.25,36.79)  ;
%Curve Lines [id:da7736544717901168] 
\draw    (492.08,59.99) .. controls (505.89,50.46) and (503.64,70.17) .. (510.55,66.03) .. controls (517.45,61.9) and (510.2,50.77) .. (522.97,49.18) .. controls (535.75,47.6) and (529.53,60.63) .. (538.16,52.68) .. controls (546.79,44.73) and (544.38,76.84) .. (553.01,68.9) .. controls (561.64,60.95) and (565.09,45.37) .. (573.37,57.77) ;

%Curve Lines [id:da9803980087831561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (593.1,112.22) .. controls (571.69,113.81) and (572.04,117.62) .. (593.44,118.89) .. controls (615.53,119.21) and (616.57,124.62) .. (593.44,125.25) .. controls (571.69,125.89) and (571.35,130.34) .. (593.44,132.25) .. controls (614.5,132.88) and (614.84,136.06) .. (593.79,138.29) .. controls (572.73,139.56) and (572.04,144.33) .. (593.79,144.33) .. controls (615.53,144.65) and (615.19,150.05) .. (593.44,149.73) ;
\draw [shift={(593.44,149.73)}, rotate = 180.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(593.1,112.22)}, rotate = 175.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp6033603728295136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.95,49.68) .. controls (518.9,49.18) and (519.29,48.74) .. (519.83,48.69) .. controls (520.37,48.64) and (520.85,49.01) .. (520.9,49.5) .. controls (520.96,50) and (520.56,50.44) .. (520.02,50.49) .. controls (519.48,50.54) and (519,50.17) .. (518.95,49.68) -- cycle ;
%Shape: Ellipse [id:dp7879437996163099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.97,49.18) .. controls (522.92,48.69) and (523.32,48.25) .. (523.86,48.2) .. controls (524.4,48.15) and (524.88,48.51) .. (524.93,49.01) .. controls (524.98,49.51) and (524.58,49.95) .. (524.05,50) .. controls (523.51,50.05) and (523.03,49.68) .. (522.97,49.18) -- cycle ;
%Shape: Ellipse [id:dp48045410645931663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.86,49.36) .. controls (526.81,48.93) and (527.15,48.55) .. (527.61,48.51) .. controls (528.08,48.47) and (528.49,48.79) .. (528.53,49.21) .. controls (528.58,49.64) and (528.24,50.02) .. (527.78,50.06) .. controls (527.31,50.1) and (526.9,49.79) .. (526.86,49.36) -- cycle ;
%Shape: Ellipse [id:dp399181226954632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.96,51.59) .. controls (529.92,51.16) and (530.26,50.78) .. (530.72,50.74) .. controls (531.18,50.7) and (531.6,51.01) .. (531.64,51.44) .. controls (531.68,51.86) and (531.35,52.24) .. (530.88,52.28) .. controls (530.42,52.33) and (530.01,52.01) .. (529.96,51.59) -- cycle ;
%Shape: Ellipse [id:dp891000841040178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515.84,51.58) .. controls (515.79,51.09) and (516.19,50.64) .. (516.73,50.6) .. controls (517.27,50.55) and (517.74,50.91) .. (517.8,51.41) .. controls (517.85,51.91) and (517.45,52.35) .. (516.91,52.4) .. controls (516.37,52.44) and (515.9,52.08) .. (515.84,51.58) -- cycle ;
%Shape: Ellipse [id:dp6454402641207186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.3,78.61) .. controls (519.24,78.11) and (519.64,77.67) .. (520.18,77.62) .. controls (520.72,77.57) and (521.2,77.94) .. (521.25,78.43) .. controls (521.3,78.93) and (520.91,79.37) .. (520.37,79.42) .. controls (519.83,79.47) and (519.35,79.1) .. (519.3,78.61) -- cycle ;
%Shape: Ellipse [id:dp8978910022401354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515.5,78.61) .. controls (515.45,78.11) and (515.84,77.67) .. (516.38,77.62) .. controls (516.92,77.57) and (517.4,77.94) .. (517.45,78.43) .. controls (517.5,78.93) and (517.11,79.37) .. (516.57,79.42) .. controls (516.03,79.47) and (515.55,79.1) .. (515.5,78.61) -- cycle ;
%Shape: Ellipse [id:dp9256791677886644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.09,78.61) .. controls (523.04,78.11) and (523.44,77.67) .. (523.98,77.62) .. controls (524.51,77.57) and (524.99,77.94) .. (525.05,78.43) .. controls (525.1,78.93) and (524.7,79.37) .. (524.16,79.42) .. controls (523.62,79.47) and (523.14,79.1) .. (523.09,78.61) -- cycle ;
%Shape: Ellipse [id:dp7037094519531149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.89,78.61) .. controls (526.84,78.11) and (527.23,77.67) .. (527.77,77.62) .. controls (528.31,77.57) and (528.79,77.94) .. (528.84,78.43) .. controls (528.89,78.93) and (528.5,79.37) .. (527.96,79.42) .. controls (527.42,79.47) and (526.94,79.1) .. (526.89,78.61) -- cycle ;
%Shape: Ellipse [id:dp23405866474134474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.69,78.61) .. controls (530.63,78.11) and (531.03,77.67) .. (531.57,77.62) .. controls (532.11,77.57) and (532.59,77.94) .. (532.64,78.43) .. controls (532.69,78.93) and (532.3,79.37) .. (531.76,79.42) .. controls (531.22,79.47) and (530.74,79.1) .. (530.69,78.61) -- cycle ;
%Straight Lines [id:da865721740910423] 
\draw    (442.94,100.14) -- (508.26,81.15) ;
\draw [shift={(510.18,80.59)}, rotate = 523.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5382684989584852] 
\draw    (476.08,100.46) -- (512.23,82.7) ;
\draw [shift={(514.03,81.82)}, rotate = 513.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8421555179005327] 
\draw    (505.42,99.82) -- (519.75,83.92) ;
\draw [shift={(521.08,82.43)}, rotate = 492.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da17158156153274828] 
\draw    (543.73,99.18) -- (531.36,84.57) ;
\draw [shift={(530.06,83.04)}, rotate = 409.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5046103584265831] 
\draw    (592.41,100.14) -- (538.36,80.66) ;
\draw [shift={(536.48,79.98)}, rotate = 379.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da8241638505111526] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (492.6,38.06) .. controls (501.23,37.74) and (509.51,53.32) .. (516.82,51.5) ;

%Curve Lines [id:da48463239509639444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (492.43,72.39) .. controls (504.33,72.07) and (507.1,67.31) .. (516.91,52.4) ;

%Curve Lines [id:da4259931761208424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (531.64,51.44) .. controls (537.47,55.23) and (558.87,40.28) .. (570.26,40.92) ;

%Curve Lines [id:da8464872584124155] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (532.98,53.95) .. controls (539.54,64.76) and (553.35,68.26) .. (568.88,66.03) ;

%Straight Lines [id:da02446481026261149] 
\draw    (425.51,111.9) -- (616.58,112.41) ;
\draw [shift={(618.58,112.42)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Right Arrow [id:dp18513547702848432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.03,63.41) -- (428.97,63.41) -- (428.97,57.29) -- (446.93,69.53) -- (428.97,81.77) -- (428.97,75.65) -- (402.03,75.65) -- cycle ;
%Shape: Axis 2D [id:dp7771983071292663] 
\draw  (594.25,168.69) -- (593.99,112.38)(577.64,160.23) -- (604.26,160.12) (589.02,119.4) -- (593.99,112.38) -- (599.02,119.36) (584.67,165.2) -- (577.64,160.23) -- (584.62,155.2)  ;
%Curve Lines [id:da713544532296172] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (639.13,178.27) .. controls (641.28,175.08) and (642.46,175.27) .. (644.66,177.98) .. controls (646.35,181.45) and (647.71,182.23) .. (649.56,177.97) .. controls (650.74,174.11) and (652.77,174.88) .. (654.63,178.16) .. controls (656.15,182.8) and (658.85,180.09) .. (659.02,178.16) ;
\draw [shift={(659.02,178.16)}, rotate = 274.95] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(639.13,178.27)}, rotate = 304] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9394530654597757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (639.57,160.42) .. controls (642.44,156.36) and (647.67,155.39) .. (649.37,159.64) .. controls (651.23,164.86) and (658.15,164.08) .. (659.5,160.22) ;
\draw [shift={(659.5,160.22)}, rotate = 289.23] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(639.57,160.42)}, rotate = 305.24] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8588901298157894] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (639.06,143) .. controls (639.4,139.14) and (642.1,138.36) .. (642.95,142.61) .. controls (644.13,147.06) and (646.33,144.74) .. (646.33,142.61) .. controls (647,139.33) and (649.03,138.94) .. (650.55,142.61) .. controls (651.4,147.63) and (654.43,144.73) .. (654.77,142.22) .. controls (655.78,139.51) and (657.98,137.77) .. (659.16,142.6) ;
\draw [shift={(659.16,142.6)}, rotate = 76.21] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(639.06,143)}, rotate = 274.95] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8997221951356262] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (639.38,120.97) .. controls (640.57,131.41) and (643.62,134.69) .. (644.28,120.97) .. controls (645.29,106.47) and (648.5,107.44) .. (649.35,120.58) .. controls (650.54,132.75) and (652.74,133.33) .. (653.91,120.38) .. controls (655.93,106.27) and (658.29,108.01) .. (659.48,120.57) ;
\draw [shift={(659.48,120.57)}, rotate = 84.58] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(639.38,120.97)}, rotate = 83.49] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5487497680856785] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (639.19,92.18) .. controls (640.05,104.16) and (642.07,103.96) .. (642.74,91.98) .. controls (642.9,79.61) and (645.77,79.03) .. (646.12,91.98) .. controls (646.47,104.15) and (648.83,104.35) .. (649.84,91.98) .. controls (650.16,80.19) and (651.85,80) .. (653.04,91.78) .. controls (653.73,103.57) and (656.26,103.95) .. (656.25,91.78) .. controls (656.41,79.61) and (659.28,79.8) .. (659.12,91.97) ;
\draw [shift={(659.12,91.97)}, rotate = 90.75] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(639.19,92.18)}, rotate = 85.93] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da412126066017221] 
\draw    (639.09,186) -- (639.29,79.91) ;
\draw [shift={(639.29,77.91)}, rotate = 450.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp7438391873575454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.26,132.92) .. controls (604.21,132.42) and (604.6,131.98) .. (605.14,131.93) .. controls (605.68,131.88) and (606.16,132.25) .. (606.21,132.74) .. controls (606.27,133.24) and (605.87,133.68) .. (605.33,133.73) .. controls (604.79,133.78) and (604.31,133.41) .. (604.26,132.92) -- cycle ;
%Shape: Ellipse [id:dp867749695567152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.98,137.81) .. controls (602.93,137.32) and (603.32,136.87) .. (603.86,136.83) .. controls (604.4,136.78) and (604.88,137.14) .. (604.93,137.64) .. controls (604.98,138.14) and (604.59,138.58) .. (604.05,138.63) .. controls (603.51,138.67) and (603.03,138.31) .. (602.98,137.81) -- cycle ;
%Shape: Ellipse [id:dp4621617896935575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.11,135.98) .. controls (608.06,135.48) and (608.45,135.04) .. (608.99,134.99) .. controls (609.53,134.94) and (610.01,135.31) .. (610.06,135.8) .. controls (610.12,136.3) and (609.72,136.74) .. (609.18,136.79) .. controls (608.64,136.84) and (608.16,136.47) .. (608.11,135.98) -- cycle ;
%Shape: Ellipse [id:dp6075371745741796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.13,131.69) .. controls (599.08,131.2) and (599.47,130.75) .. (600.01,130.71) .. controls (600.55,130.66) and (601.03,131.02) .. (601.08,131.52) .. controls (601.13,132.02) and (600.74,132.46) .. (600.2,132.51) .. controls (599.66,132.55) and (599.18,132.19) .. (599.13,131.69) -- cycle ;
%Shape: Ellipse [id:dp8757476871374237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.85,138.42) .. controls (597.8,137.93) and (598.19,137.49) .. (598.73,137.44) .. controls (599.27,137.39) and (599.75,137.75) .. (599.8,138.25) .. controls (599.85,138.75) and (599.46,139.19) .. (598.92,139.24) .. controls (598.38,139.29) and (597.9,138.92) .. (597.85,138.42) -- cycle ;
%Straight Lines [id:da16874019080612768] 
\draw    (636.02,97.08) -- (601.47,129.34) ;
\draw [shift={(600.01,130.71)}, rotate = 316.96000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da34283156541667403] 
\draw    (633.34,120.99) -- (608.05,131.95) ;
\draw [shift={(606.21,132.74)}, rotate = 336.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3375379045494187] 
\draw    (632.69,141.8) -- (611.14,137.21) ;
\draw [shift={(609.18,136.79)}, rotate = 372.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da691652499479565] 
\draw    (633.98,158.33) -- (605.72,139.73) ;
\draw [shift={(604.05,138.63)}, rotate = 393.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7454002321069173] 
\draw    (633.34,176.07) -- (600.28,140.7) ;
\draw [shift={(598.92,139.24)}, rotate = 406.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (234.45,105.67) node  [align=left] {1};
% Text Node
\draw (267.37,106.31) node  [align=left] {2};
% Text Node
\draw (296.67,105.67) node  [align=left] {3};
% Text Node
\draw (336.86,106.54) node  [align=left] {4};
% Text Node
\draw (387.59,106.1) node  [align=left] {5};
% Text Node
\draw (208.97,120.71) node   {$X$};
% Text Node
\draw (20.39,87.04) node   {$Y$};
% Text Node
\draw (249.38,156.21) node [rotate=-90]  {$Y_{t}$};
% Text Node
\draw (225.01,160.49) node [rotate=-90]  {$X_{t}$};
% Text Node
\draw (375.1,78.47) node   {$T$};
% Text Node
\draw (406.53,103.57) node   {$T_{obs}$};
% Text Node
\draw (153.81,80.31) node   {$T$};
% Text Node
\draw (64,30.12) node   {$Z$};
% Text Node
\draw (278.24,35.02) node   {$Z$};
% Text Node
\draw (440.41,104.73) node  [align=left] {1};
% Text Node
\draw (473.33,105.37) node  [align=left] {2};
% Text Node
\draw (502.63,104.73) node  [align=left] {3};
% Text Node
\draw (542.82,105.6) node  [align=left] {4};
% Text Node
\draw (593.55,105.15) node  [align=left] {5};
% Text Node
\draw (582.98,165.67) node [rotate=-270]  {$Z_{t}$};
% Text Node
\draw (602.23,165.67) node [rotate=-270]  {$T_{t}$};
% Text Node
\draw (582.98,77.53) node   {$T''$};
% Text Node
\draw (612.49,102.63) node   {$T'$};
% Text Node
\draw (484.2,34.08) node   {$V$};
% Text Node
\draw (631.53,81.32) node [rotate=-269.96]  {$T_{obs}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.4,every node/.style={scale=0.7}]
    %uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439
    
    %Shape: Axis 2D [id:dp4569445224032498] 
    \draw  (159,168.98) -- (423.5,168.98)(181.48,15.19) -- (181.48,184.19) (416.5,163.98) -- (423.5,168.98) -- (416.5,173.98) (176.48,22.19) -- (181.48,15.19) -- (186.48,22.19)  ;
    %Curve Lines [id:da6215219353398223] 
    \draw    (181,110.19) .. controls (221,80.19) and (214.5,142.19) .. (234.5,129.19) .. controls (254.5,116.19) and (233.5,81.19) .. (270.5,76.19) .. controls (307.5,71.19) and (289.5,112.19) .. (314.5,87.19) .. controls (339.5,62.19) and (332.5,163.19) .. (357.5,138.19) .. controls (382.5,113.19) and (392.5,64.19) .. (416.5,103.19) ;

    %Shape: Circle [id:dp45755918266641404] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.84,87.74) .. controls (247.69,86.17) and (248.84,84.78) .. (250.4,84.63) .. controls (251.96,84.48) and (253.35,85.63) .. (253.5,87.19) .. controls (253.65,88.75) and (252.51,90.14) .. (250.94,90.29) .. controls (249.38,90.44) and (247.99,89.3) .. (247.84,87.74) -- cycle ;
    %Shape: Circle [id:dp28772743213337093] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.75,114.75) .. controls (333.62,113.4) and (334.6,112.21) .. (335.94,112.08) .. controls (337.28,111.95) and (338.48,112.94) .. (338.6,114.28) .. controls (338.73,115.62) and (337.75,116.81) .. (336.41,116.94) .. controls (335.07,117.07) and (333.87,116.09) .. (333.75,114.75) -- cycle ;
    %Shape: Circle [id:dp6040042522259876] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.84,168.74) .. controls (247.69,167.17) and (248.84,165.78) .. (250.4,165.63) .. controls (251.96,165.48) and (253.35,166.63) .. (253.5,168.19) .. controls (253.65,169.75) and (252.51,171.14) .. (250.94,171.29) .. controls (249.38,171.44) and (247.99,170.3) .. (247.84,168.74) -- cycle ;
    %Shape: Circle [id:dp7734899106233439] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.84,168.74) .. controls (332.69,167.17) and (333.84,165.78) .. (335.4,165.63) .. controls (336.96,165.48) and (338.35,166.63) .. (338.5,168.19) .. controls (338.65,169.75) and (337.51,171.14) .. (335.94,171.29) .. controls (334.38,171.44) and (332.99,170.3) .. (332.84,168.74) -- cycle ;
    %Shape: Circle [id:dp7890539991564061] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.84,168.74) .. controls (199.69,167.17) and (200.84,165.78) .. (202.4,165.63) .. controls (203.96,165.48) and (205.35,166.63) .. (205.5,168.19) .. controls (205.65,169.75) and (204.51,171.14) .. (202.94,171.29) .. controls (201.38,171.44) and (199.99,170.3) .. (199.84,168.74) -- cycle ;
    %Shape: Circle [id:dp6017172246256788] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.84,101.74) .. controls (199.69,100.17) and (200.84,98.78) .. (202.4,98.63) .. controls (203.96,98.48) and (205.35,99.63) .. (205.5,101.19) .. controls (205.65,102.75) and (204.51,104.14) .. (202.94,104.29) .. controls (201.38,104.44) and (199.99,103.3) .. (199.84,101.74) -- cycle ;
    %Straight Lines [id:da884756886185798] 
    \draw    (115.5,223) -- (192.79,176.04) ;
    \draw [shift={(194.5,175)}, rotate = 508.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da5599384299355976] 
    \draw    (252.5,178) -- (245.7,247.01) ;
    \draw [shift={(245.5,249)}, rotate = 275.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da03167393295240384] 
    \draw    (488.5,234) -- (344.35,173.77) ;
    \draw [shift={(342.5,173)}, rotate = 382.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da9325992264562524] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (180.94,86.1) .. controls (189.94,93.1) and (189.94,100.1) .. (199.84,101.74) ;

    %Curve Lines [id:da18329760818231633] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.5,126) .. controls (193.5,119) and (183.23,107.17) .. (202.67,101.46) ;

    %Curve Lines [id:da06068859242700242] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (205.5,101.19) .. controls (238.5,127) and (232.5,132) .. (247.84,87.74) ;

    %Curve Lines [id:da4867684086658812] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (202.94,104.29) .. controls (211.5,129) and (249.5,165) .. (250.94,90.29) ;

    %Curve Lines [id:da8287795695015834] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (338.6,114.28) .. controls (349.5,133) and (383.5,71) .. (416.5,72) ;

    %Curve Lines [id:da6094371723592229] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.6,83.28) .. controls (314.5,97) and (341.5,46) .. (335.94,112.08) ;

    %Curve Lines [id:da9003091697506913] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.5,87.19) .. controls (285.5,69) and (318.5,120) .. (333.75,114.75) ;

    %Curve Lines [id:da4090137569212924] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (336.41,116.94) .. controls (341.5,167) and (388.5,137) .. (413.5,137) ;

    %Curve Lines [id:da2560138475488547] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (455.5,286) .. controls (393.5,291) and (394.5,303) .. (456.5,307) .. controls (520.5,308) and (523.5,325) .. (456.5,327) .. controls (393.5,329) and (392.5,343) .. (456.5,349) .. controls (517.5,351) and (518.5,361) .. (457.5,368) .. controls (396.5,372) and (394.5,387) .. (457.5,387) .. controls (520.5,388) and (519.5,405) .. (456.5,404) ;
    \draw [shift={(456.5,404)}, rotate = 180.91] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(455.5,286)}, rotate = 175.39] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da683804693724541] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59,286.25) .. controls (75.5,299) and (74.5,306) .. (60.5,319) .. controls (42.5,329) and (38.5,337) .. (60.5,348) .. controls (80.5,355) and (76.5,367) .. (59.5,378) .. controls (35.5,387) and (49.5,403) .. (59.5,404) ;
    \draw [shift={(59.5,404)}, rotate = 5.71] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(59,286.25)}, rotate = 37.7] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da7114500220162461] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150.5,287) .. controls (171.5,304) and (176.5,335) .. (154.5,345) .. controls (127.5,356) and (131.5,397) .. (151.5,405) ;
    \draw [shift={(151.5,405)}, rotate = 21.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(150.5,287)}, rotate = 38.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da594893396553104] 
    \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (558.5,286) .. controls (504.5,293) and (487.5,311) .. (558.5,315) .. controls (633.5,321) and (628.5,340) .. (560.5,345) .. controls (497.5,352) and (494.5,365) .. (561.5,372) .. controls (634.5,384) and (625.5,398) .. (560.5,405) ;
    \draw [shift={(560.5,405)}, rotate = 173.85] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(558.5,286)}, rotate = 172.61] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Straight Lines [id:da17651462711272803] 
    \draw    (20,286) -- (612.5,286) ;
    \draw [shift={(614.5,286)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Circle [id:dp444882603641348] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,287) .. controls (241.35,285.44) and (242.49,284.05) .. (244.06,283.9) .. controls (245.62,283.75) and (247.01,284.89) .. (247.16,286.46) .. controls (247.31,288.02) and (246.16,289.41) .. (244.6,289.56) .. controls (243.04,289.71) and (241.65,288.56) .. (241.5,287) -- cycle ;
    %Shape: Circle [id:dp5894185054199597] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.5,293) .. controls (255.35,291.44) and (256.49,290.05) .. (258.06,289.9) .. controls (259.62,289.75) and (261.01,290.89) .. (261.16,292.46) .. controls (261.31,294.02) and (260.16,295.41) .. (258.6,295.56) .. controls (257.04,295.71) and (255.65,294.56) .. (255.5,293) -- cycle ;
    %Shape: Circle [id:dp4291697195031976] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.5,307) .. controls (244.35,305.44) and (245.49,304.05) .. (247.06,303.9) .. controls (248.62,303.75) and (250.01,304.89) .. (250.16,306.46) .. controls (250.31,308.02) and (249.16,309.41) .. (247.6,309.56) .. controls (246.04,309.71) and (244.65,308.56) .. (244.5,307) -- cycle ;
    %Shape: Circle [id:dp9703570619806143] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.5,317) .. controls (229.35,315.44) and (230.49,314.05) .. (232.06,313.9) .. controls (233.62,313.75) and (235.01,314.89) .. (235.16,316.46) .. controls (235.31,318.02) and (234.16,319.41) .. (232.6,319.56) .. controls (231.04,319.71) and (229.65,318.56) .. (229.5,317) -- cycle ;
    %Shape: Circle [id:dp28199110810163774] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.84,327.54) .. controls (238.69,325.98) and (239.84,324.59) .. (241.4,324.44) .. controls (242.96,324.29) and (244.35,325.44) .. (244.5,327) .. controls (244.65,328.56) and (243.51,329.95) .. (241.94,330.1) .. controls (240.38,330.25) and (238.99,329.11) .. (238.84,327.54) -- cycle ;
    %Shape: Circle [id:dp6292713961128529] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.5,336) .. controls (253.35,334.44) and (254.49,333.05) .. (256.06,332.9) .. controls (257.62,332.75) and (259.01,333.89) .. (259.16,335.46) .. controls (259.31,337.02) and (258.16,338.41) .. (256.6,338.56) .. controls (255.04,338.71) and (253.65,337.56) .. (253.5,336) -- cycle ;
    %Shape: Circle [id:dp1500446569668321] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.94,360.1) .. controls (228.79,358.54) and (229.94,357.15) .. (231.5,357) .. controls (233.06,356.85) and (234.45,357.99) .. (234.6,359.56) .. controls (234.75,361.12) and (233.61,362.51) .. (232.04,362.66) .. controls (230.48,362.81) and (229.09,361.66) .. (228.94,360.1) -- cycle ;
    %Shape: Circle [id:dp4134747901253335] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.5,352) .. controls (244.35,350.44) and (245.49,349.05) .. (247.06,348.9) .. controls (248.62,348.75) and (250.01,349.89) .. (250.16,351.46) .. controls (250.31,353.02) and (249.16,354.41) .. (247.6,354.56) .. controls (246.04,354.71) and (244.65,353.56) .. (244.5,352) -- cycle ;
    %Shape: Circle [id:dp7002543196791924] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.5,373) .. controls (234.35,371.44) and (235.49,370.05) .. (237.06,369.9) .. controls (238.62,369.75) and (240.01,370.89) .. (240.16,372.46) .. controls (240.31,374.02) and (239.16,375.41) .. (237.6,375.56) .. controls (236.04,375.71) and (234.65,374.56) .. (234.5,373) -- cycle ;
    %Shape: Circle [id:dp827193622172198] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.5,381) .. controls (251.35,379.44) and (252.49,378.05) .. (254.06,377.9) .. controls (255.62,377.75) and (257.01,378.89) .. (257.16,380.46) .. controls (257.31,382.02) and (256.16,383.41) .. (254.6,383.56) .. controls (253.04,383.71) and (251.65,382.56) .. (251.5,381) -- cycle ;
    %Shape: Circle [id:dp7367981505228025] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.5,397) .. controls (254.35,395.44) and (255.49,394.05) .. (257.06,393.9) .. controls (258.62,393.75) and (260.01,394.89) .. (260.16,396.46) .. controls (260.31,398.02) and (259.16,399.41) .. (257.6,399.56) .. controls (256.04,399.71) and (254.65,398.56) .. (254.5,397) -- cycle ;
    %Curve Lines [id:da42423558411013684] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (363.5,297) .. controls (383.5,299) and (387.5,315) .. (365.5,320) .. controls (342.5,327) and (354.5,340) .. (365.5,340) .. controls (382.5,344) and (384.5,356) .. (365.5,365) .. controls (339.5,370) and (354.5,388) .. (367.5,390) .. controls (381.5,396) and (390.5,409) .. (365.5,416) ;
    \draw [shift={(365.5,416)}, rotate = 164.36] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(363.5,297)}, rotate = 5.71] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Shape: Circle [id:dp5829735124604067] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.5,306) .. controls (376.35,304.44) and (377.49,303.05) .. (379.06,302.9) .. controls (380.62,302.75) and (382.01,303.89) .. (382.16,305.46) .. controls (382.31,307.02) and (381.16,308.41) .. (379.6,308.56) .. controls (378.04,308.71) and (376.65,307.56) .. (376.5,306) -- cycle ;
    %Shape: Circle [id:dp1652684006404559] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.5,330) .. controls (350.35,328.44) and (351.49,327.05) .. (353.06,326.9) .. controls (354.62,326.75) and (356.01,327.89) .. (356.16,329.46) .. controls (356.31,331.02) and (355.16,332.41) .. (353.6,332.56) .. controls (352.04,332.71) and (350.65,331.56) .. (350.5,330) -- cycle ;
    %Shape: Circle [id:dp24100500473305142] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.5,349) .. controls (374.35,347.44) and (375.49,346.05) .. (377.06,345.9) .. controls (378.62,345.75) and (380.01,346.89) .. (380.16,348.46) .. controls (380.31,350.02) and (379.16,351.41) .. (377.6,351.56) .. controls (376.04,351.71) and (374.65,350.56) .. (374.5,349) -- cycle ;
    %Shape: Circle [id:dp9475231046914316] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.5,365) .. controls (365.35,363.44) and (366.49,362.05) .. (368.06,361.9) .. controls (369.62,361.75) and (371.01,362.89) .. (371.16,364.46) .. controls (371.31,366.02) and (370.16,367.41) .. (368.6,367.56) .. controls (367.04,367.71) and (365.65,366.56) .. (365.5,365) -- cycle ;
    %Shape: Circle [id:dp3743124683110768] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.5,386) .. controls (355.35,384.44) and (356.49,383.05) .. (358.06,382.9) .. controls (359.62,382.75) and (361.01,383.89) .. (361.16,385.46) .. controls (361.31,387.02) and (360.16,388.41) .. (358.6,388.56) .. controls (357.04,388.71) and (355.65,387.56) .. (355.5,386) -- cycle ;
    %Shape: Circle [id:dp2607562465174418] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.5,410) .. controls (375.35,408.44) and (376.49,407.05) .. (378.06,406.9) .. controls (379.62,406.75) and (381.01,407.89) .. (381.16,409.46) .. controls (381.31,411.02) and (380.16,412.41) .. (378.6,412.56) .. controls (377.04,412.71) and (375.65,411.56) .. (375.5,410) -- cycle ;
    %Shape: Circle [id:dp5952193166347073] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.67,297.27) .. controls (360.52,295.71) and (361.67,294.32) .. (363.23,294.17) .. controls (364.79,294.02) and (366.18,295.17) .. (366.33,296.73) .. controls (366.48,298.29) and (365.33,299.68) .. (363.77,299.83) .. controls (362.21,299.98) and (360.82,298.83) .. (360.67,297.27) -- cycle ;
    %Shape: Circle [id:dp7482319349308952] 
    \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.5,401) .. controls (240.35,399.44) and (241.49,398.05) .. (243.06,397.9) .. controls (244.62,397.75) and (246.01,398.89) .. (246.16,400.46) .. controls (246.31,402.02) and (245.16,403.41) .. (243.6,403.56) .. controls (242.04,403.71) and (240.65,402.56) .. (240.5,401) -- cycle ;
    %Right Arrow [id:dp6426273236160829] 
    \draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (294,343.5) -- (309.9,343.5) -- (309.9,340) -- (320.5,347) -- (309.9,354) -- (309.9,350.5) -- (294,350.5) -- cycle ;
    %Curve Lines [id:da36350535080655355] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (366.33,296.73) .. controls (373.5,289) and (386.5,300) .. (379.6,308.56) ;

    %Curve Lines [id:da10722099384156314] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (379.6,308.56) .. controls (392.5,321) and (371.5,319) .. (356.16,329.46) ;

    %Curve Lines [id:da6725157398425727] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (353.6,332.56) .. controls (366.5,336) and (386.5,340) .. (380.16,348.46) ;

    %Curve Lines [id:da9648009844354495] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (380.16,348.46) .. controls (393.5,370) and (384.06,366.9) .. (371.16,364.46) ;

    %Curve Lines [id:da5530224848880867] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (368.6,367.56) .. controls (356.5,367) and (359.5,375) .. (358.06,382.9) ;

    %Curve Lines [id:da29012098217697857] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (361.16,385.46) .. controls (383.5,388) and (397.5,388) .. (381.16,409.46) ;

    %Curve Lines [id:da20784055576011307] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (378.6,412.56) .. controls (360.5,433) and (371.5,436) .. (376.5,438) ;

    %Curve Lines [id:da1282978503300607] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (363.77,299.83) .. controls (363.5,309) and (372.5,307) .. (353.06,326.9) ;

    %Curve Lines [id:da893311732152485] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (350.5,330) .. controls (350.23,339.17) and (358.5,350) .. (374.5,349) ;

    %Curve Lines [id:da1656455910123109] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (377.33,348.73) .. controls (367.5,372) and (312.5,373) .. (355.5,386) ;

    %Curve Lines [id:da011626577088909684] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (358.6,388.56) .. controls (380.5,410) and (370.5,395) .. (378.06,406.9) ;

    %Curve Lines [id:da16827309297090687] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (375.5,410) .. controls (348.5,407) and (357.5,435) .. (349.5,440) ;

    %Shape: Brace [id:dp2582942991148369] 
    \draw   (166.5,250) .. controls (166.5,245.33) and (164.17,243) .. (159.5,243) -- (118.25,243) .. controls (111.58,243) and (108.25,240.67) .. (108.25,236) .. controls (108.25,240.67) and (104.92,243) .. (98.25,243)(101.25,243) -- (57,243) .. controls (52.33,243) and (50,245.33) .. (50,250) ;
    %Shape: Brace [id:dp017571728657242325] 
    \draw   (571.5,254) .. controls (571.54,249.33) and (569.23,246.98) .. (564.56,246.94) -- (518.81,246.58) .. controls (512.14,246.53) and (508.83,244.17) .. (508.86,239.5) .. controls (508.83,244.17) and (505.48,246.47) .. (498.81,246.42)(501.81,246.44) -- (453.06,246.05) .. controls (448.39,246.01) and (446.04,248.32) .. (446,252.99) ;
    %Curve Lines [id:da6059226360887666] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (250.4,84.63) .. controls (259.5,69) and (290.5,65) .. (295.6,83.28) ;

    %Shape: Axis 2D [id:dp2827628214878961] 
    \draw  (59.5,284) -- (59.5,429)(122,403) -- (22,403) (64.5,422) -- (59.5,429) -- (54.5,422) (115,398) -- (122,403) -- (115,408)  ;
    
    % Text Node
    \draw (63.16,263.45) node  [align=left] {1};
    % Text Node
    \draw (158.53,265.45) node  [align=left] {7};
    % Text Node
    \draw (243.41,263.45) node  [align=left] {13};
    % Text Node
    \draw (456.84,265.17) node  [align=left] {18};
    % Text Node
    \draw (556.82,265.78) node  [align=left] {26};
    % Text Node
    \draw (306,320) node  [align=left] {$\displaystyle Space-SP$};
    % Text Node
    \draw (291,44) node  [align=left] {$\displaystyle Time-SP$};
    % Text Node
    \draw (107,263) node  [align=left] {...};
    % Text Node
    \draw (107,344) node  [align=left] {...};
    % Text Node
    \draw (508,341) node  [align=left] {...};
    % Text Node
    \draw (509,267) node  [align=left] {...};
    % Text Node
    \draw (89,218) node   {$h^{enc}_{1:7}$};
    % Text Node
    \draw (515,221) node   {$h^{enc}_{18:26}$};
    % Text Node
    \draw (594,270) node   {$T_{obs}$};
    % Text Node
    \draw (50,413) node [rotate=-90]  {$X_{t}$};
    % Text Node
    \draw (104,410) node [rotate=-90]  {$Y_{t}$};
    % Text Node
    \draw (441,168) node   {$T$};
    % Text Node
    \draw (166,24) node   {$Z$};
    % Text Node
    \draw (199,264) node  [align=left] {...};
    % Text Node
    \draw (355,262) node  [align=left] {...};

    \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.4,every node/.style={scale=0.7}]
    %uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347
    
    %Curve Lines [id:da8853819181112719] 
    \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (22,298.95) .. controls (24.97,287.58) and (36.05,287.13) .. (37.23,298.04) .. controls (38.42,307.59) and (48.71,308.5) .. (49.5,298.5) .. controls (50.68,286.22) and (63.34,286.68) .. (63.74,298.04) .. controls (64.14,308.5) and (74.42,309.41) .. (76,298.04) ;
    \draw [shift={(76,298.04)}, rotate = 277.93] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(22,298.95)}, rotate = 284.63] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da29838950917906937] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.01,296.22) .. controls (189.16,278.49) and (203.8,278.49) .. (211.51,295.77) .. controls (218.04,314.41) and (233.87,314.87) .. (238.02,295.31) ;
    \draw [shift={(238.02,295.31)}, rotate = 282] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(184.01,296.22)}, rotate = 286.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da537300008944013] 
    \draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (292.02,294.41) .. controls (294.99,283.04) and (302.11,283.04) .. (303.3,293.95) .. controls (304.49,303.5) and (312.8,303.95) .. (313.59,293.95) .. controls (314.77,281.67) and (323.08,283.04) .. (323.48,294.41) .. controls (323.87,304.86) and (331.39,305.77) .. (332.97,294.41) .. controls (333.76,282.13) and (340.89,282.13) .. (341.68,294.41) ;
    \draw [shift={(341.68,294.41)}, rotate = 86.31] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(292.02,294.41)}, rotate = 284.63] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Curve Lines [id:da036919689091151175] 
    \draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (473.43,293.04) .. controls (477.38,323.96) and (483.32,319.87) .. (485.29,292.59) .. controls (488.06,264.39) and (494,265.3) .. (496.77,292.59) .. controls (501.12,324.42) and (506.26,318.96) .. (507.85,292.59) .. controls (509.82,262.12) and (515.76,262.58) .. (517.34,292.59) ;
    \draw [shift={(517.34,292.59)}, rotate = 86.98] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(473.43,293.04)}, rotate = 82.71] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Shape: Axis 2D [id:dp7565679854339973] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (50,161.98) -- (314.5,161.98)(72.48,8.19) -- (72.48,177.19) (307.5,156.98) -- (314.5,161.98) -- (307.5,166.98) (67.48,15.19) -- (72.48,8.19) -- (77.48,15.19)  ;
    %Curve Lines [id:da3078275351150259] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (72,103.19) .. controls (112,73.19) and (105.5,135.19) .. (125.5,122.19) .. controls (145.5,109.19) and (124.5,74.19) .. (161.5,69.19) .. controls (198.5,64.19) and (180.5,105.19) .. (205.5,80.19) .. controls (230.5,55.19) and (223.5,156.19) .. (248.5,131.19) .. controls (273.5,106.19) and (283.5,57.19) .. (307.5,96.19) ;

    %Curve Lines [id:da12854572364382078] 
    \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (579.06,294.41) .. controls (579.46,318.5) and (583.41,317.6) .. (584.2,294.41) .. controls (584.2,266.21) and (589.35,266.67) .. (588.95,294.41) .. controls (588.95,316.69) and (593.7,316.69) .. (594.1,294.41) .. controls (594.49,265.76) and (599.24,266.21) .. (599.24,294.86) .. controls (599.24,316.23) and (603.99,316.69) .. (604.38,294.86) .. controls (603.59,266.67) and (610.71,266.67) .. (609.92,295.31) ;
    \draw [shift={(609.92,295.31)}, rotate = 91.58] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    \draw [shift={(579.06,294.41)}, rotate = 89.06] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
    %Shape: Circle [id:dp6013578138503464] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.84,80.74) .. controls (138.69,79.17) and (139.84,77.78) .. (141.4,77.63) .. controls (142.96,77.48) and (144.35,78.63) .. (144.5,80.19) .. controls (144.65,81.75) and (143.51,83.14) .. (141.94,83.29) .. controls (140.38,83.44) and (138.99,82.3) .. (138.84,80.74) -- cycle ;
    %Shape: Circle [id:dp44193789745669343] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.75,107.75) .. controls (224.62,106.4) and (225.6,105.21) .. (226.94,105.08) .. controls (228.28,104.95) and (229.48,105.94) .. (229.6,107.28) .. controls (229.73,108.62) and (228.75,109.81) .. (227.41,109.94) .. controls (226.07,110.07) and (224.87,109.09) .. (224.75,107.75) -- cycle ;
    %Shape: Circle [id:dp45111627675292154] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.75,76.75) .. controls (181.62,75.4) and (182.6,74.21) .. (183.94,74.08) .. controls (185.28,73.95) and (186.48,74.94) .. (186.6,76.28) .. controls (186.73,77.62) and (185.75,78.81) .. (184.41,78.94) .. controls (183.07,79.07) and (181.87,78.09) .. (181.75,76.75) -- cycle ;
    %Shape: Circle [id:dp7142114287853685] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.84,122.74) .. controls (119.69,121.17) and (120.84,119.78) .. (122.4,119.63) .. controls (123.96,119.48) and (125.35,120.63) .. (125.5,122.19) .. controls (125.65,123.75) and (124.51,125.14) .. (122.94,125.29) .. controls (121.38,125.44) and (119.99,124.3) .. (119.84,122.74) -- cycle ;
    %Shape: Circle [id:dp3284817420605428] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.84,161.74) .. controls (138.69,160.17) and (139.84,158.78) .. (141.4,158.63) .. controls (142.96,158.48) and (144.35,159.63) .. (144.5,161.19) .. controls (144.65,162.75) and (143.51,164.14) .. (141.94,164.29) .. controls (140.38,164.44) and (138.99,163.3) .. (138.84,161.74) -- cycle ;
    %Shape: Circle [id:dp15291461623012514] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.84,161.74) .. controls (119.69,160.17) and (120.84,158.78) .. (122.4,158.63) .. controls (123.96,158.48) and (125.35,159.63) .. (125.5,161.19) .. controls (125.65,162.75) and (124.51,164.14) .. (122.94,164.29) .. controls (121.38,164.44) and (119.99,163.3) .. (119.84,161.74) -- cycle ;
    %Shape: Circle [id:dp8870422319287321] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.84,161.74) .. controls (223.69,160.17) and (224.84,158.78) .. (226.4,158.63) .. controls (227.96,158.48) and (229.35,159.63) .. (229.5,161.19) .. controls (229.65,162.75) and (228.51,164.14) .. (226.94,164.29) .. controls (225.38,164.44) and (223.99,163.3) .. (223.84,161.74) -- cycle ;
    %Shape: Circle [id:dp5562329638440822] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.84,161.74) .. controls (183.69,160.17) and (184.84,158.78) .. (186.4,158.63) .. controls (187.96,158.48) and (189.35,159.63) .. (189.5,161.19) .. controls (189.65,162.75) and (188.51,164.14) .. (186.94,164.29) .. controls (185.38,164.44) and (183.99,163.3) .. (183.84,161.74) -- cycle ;
    %Curve Lines [id:da6059511855415902] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (76,298.04) .. controls (78.97,286.68) and (90.05,286.22) .. (91.24,297.13) .. controls (92.42,306.68) and (102.71,307.59) .. (103.5,297.59) .. controls (104.69,285.31) and (117.35,285.77) .. (117.74,297.13) .. controls (118.14,307.59) and (128.43,308.5) .. (130.01,297.13) ;

    %Curve Lines [id:da18669441095320538] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.01,297.13) .. controls (132.98,285.77) and (144.05,285.31) .. (145.24,296.22) .. controls (146.43,305.77) and (156.72,306.68) .. (157.51,296.68) .. controls (158.69,284.4) and (171.35,284.86) .. (171.75,296.22) .. controls (172.15,306.68) and (182.43,307.59) .. (184.01,296.22) ;

    %Curve Lines [id:da6403284181003799] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (238.02,295.31) .. controls (240.99,283.95) and (252.06,283.49) .. (253.25,294.41) .. controls (254.44,303.95) and (264.73,304.86) .. (265.52,294.86) .. controls (266.7,282.58) and (279.36,283.04) .. (279.76,294.41) .. controls (280.16,304.86) and (290.44,305.77) .. (292.02,294.41) ;

    %Curve Lines [id:da6154842459209409] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (341.68,294.41) .. controls (345.63,325.33) and (351.57,321.23) .. (353.55,293.95) .. controls (356.32,265.76) and (362.25,266.67) .. (365.02,293.95) .. controls (369.37,325.78) and (374.52,320.32) .. (376.1,293.95) .. controls (378.08,263.49) and (384.01,263.94) .. (385.59,293.95) ;

    %Curve Lines [id:da9897274687576254] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.59,293.95) .. controls (389.55,324.87) and (395.48,320.78) .. (397.46,293.5) .. controls (400.23,265.3) and (406.17,266.21) .. (408.94,293.5) .. controls (413.29,325.33) and (418.43,319.87) .. (420.01,293.5) .. controls (421.99,263.03) and (427.93,263.49) .. (429.51,293.5) ;

    %Curve Lines [id:da1574265102454817] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (429.51,293.5) .. controls (433.47,324.42) and (439.4,320.32) .. (441.38,293.04) .. controls (444.15,264.85) and (450.08,265.76) .. (452.85,293.04) .. controls (457.2,324.87) and (462.35,319.41) .. (463.93,293.04) .. controls (465.91,262.58) and (471.84,263.03) .. (473.43,293.04) ;

    %Curve Lines [id:da8437931598480441] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (517.34,292.59) .. controls (517.74,316.69) and (521.69,315.78) .. (522.48,292.59) .. controls (522.48,264.39) and (527.63,264.85) .. (527.23,292.59) .. controls (527.23,314.87) and (531.98,314.87) .. (532.38,292.59) .. controls (532.77,263.94) and (537.52,264.39) .. (537.52,293.04) .. controls (537.52,314.41) and (542.27,314.87) .. (542.66,293.04) .. controls (541.87,264.85) and (548.99,264.85) .. (548.2,293.5) ;

    %Curve Lines [id:da8207190196645999] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (548.2,293.5) .. controls (548.6,317.6) and (552.55,316.69) .. (553.34,293.5) .. controls (553.34,265.3) and (558.49,265.76) .. (558.09,293.5) .. controls (558.09,315.78) and (562.84,315.78) .. (563.24,293.5) .. controls (563.63,264.85) and (568.38,265.3) .. (568.38,293.95) .. controls (568.38,315.32) and (573.13,315.78) .. (573.52,293.95) .. controls (572.73,265.76) and (579.85,265.76) .. (579.06,294.41) ;

    %Shape: Circle [id:dp5767980337577421] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.84,161.74) .. controls (90.69,160.17) and (91.84,158.78) .. (93.4,158.63) .. controls (94.96,158.48) and (96.35,159.63) .. (96.5,161.19) .. controls (96.65,162.75) and (95.51,164.14) .. (93.94,164.29) .. controls (92.38,164.44) and (90.99,163.3) .. (90.84,161.74) -- cycle ;
    %Shape: Circle [id:dp058561362003139994] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.84,94.74) .. controls (90.69,93.17) and (91.84,91.78) .. (93.4,91.63) .. controls (94.96,91.48) and (96.35,92.63) .. (96.5,94.19) .. controls (96.65,95.75) and (95.51,97.14) .. (93.94,97.29) .. controls (92.38,97.44) and (90.99,96.3) .. (90.84,94.74) -- cycle ;
    %Straight Lines [id:da20496054420968557] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (48.5,258) -- (93.07,166.09) ;
    \draw [shift={(93.94,164.29)}, rotate = 475.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da05938520548517734] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (205.5,257) -- (124.27,165.79) ;
    \draw [shift={(122.94,164.29)}, rotate = 408.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da1670885167802163] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313.5,258) -- (146.24,162.19) ;
    \draw [shift={(144.5,161.19)}, rotate = 389.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da3161626407046776] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (492.5,253) -- (191.41,161.77) ;
    \draw [shift={(189.5,161.19)}, rotate = 376.86] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da6377578794244729] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (593.5,257) -- (231.43,161.7) ;
    \draw [shift={(229.5,161.19)}, rotate = 374.75] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da43633515947977886] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (71.94,79.1) .. controls (80.94,86.1) and (80.94,93.1) .. (90.84,94.74) ;

    %Curve Lines [id:da5190756656628712] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (72.5,119) .. controls (84.5,112) and (74.23,100.17) .. (93.67,94.46) ;

    %Curve Lines [id:da47994656187847085] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (96.5,94.19) .. controls (125.5,92) and (104.67,98.27) .. (119.84,122.74) ;

    %Curve Lines [id:da12650714738510538] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (93.94,97.29) .. controls (93.5,109) and (111.5,130) .. (119.84,122.74) ;

    %Curve Lines [id:da9228521676644665] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (122.67,122.46) .. controls (131.5,100) and (121.5,92) .. (138.84,80.74) ;

    %Curve Lines [id:da21426633605260648] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (125.5,122.19) .. controls (141.5,111) and (140.5,104) .. (141.94,83.29) ;

    %Curve Lines [id:da6854475093481587] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (229.6,107.28) .. controls (240.5,126) and (274.5,64) .. (307.5,65) ;

    %Curve Lines [id:da8336372733071475] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (141.4,77.63) .. controls (149.5,57) and (176.5,50) .. (184.17,76.51) ;

    %Curve Lines [id:da7156687738134964] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (144.5,80.19) .. controls (157.5,70) and (174.5,73) .. (181.75,76.75) ;

    %Curve Lines [id:da17902628311238256] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (186.6,76.28) .. controls (205.5,90) and (232.5,39) .. (226.94,105.08) ;

    %Curve Lines [id:da7654747185675943] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (184.41,78.94) .. controls (187.5,96) and (219.5,100) .. (224.75,107.75) ;

    %Curve Lines [id:da7402252347048777] 
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (227.41,109.94) .. controls (232.5,160) and (279.5,130) .. (304.5,130) ;

    %Shape: Brace [id:dp740924806553255] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (76.5,273) .. controls (76.5,268.33) and (74.17,266) .. (69.5,266) -- (58,266) .. controls (51.33,266) and (48,263.67) .. (48,259) .. controls (48,263.67) and (44.67,266) .. (38,266)(41,266) -- (27.5,266) .. controls (22.83,266) and (20.5,268.33) .. (20.5,273) ;
    %Shape: Brace [id:dp7880910039162485] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (517.5,268) .. controls (517.6,263.33) and (515.32,260.95) .. (510.65,260.86) -- (503.32,260.7) .. controls (496.66,260.57) and (493.38,258.17) .. (493.47,253.5) .. controls (493.38,258.17) and (490,260.43) .. (483.33,260.29)(486.33,260.35) -- (476.64,260.15) .. controls (471.98,260.05) and (469.6,262.33) .. (469.5,267) ;
    %Shape: Brace [id:dp11127223958088939] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (611.5,271) .. controls (611.64,266.61) and (609.51,264.34) .. (605.12,264.21) -- (605.12,264.21) .. controls (598.85,264.01) and (595.78,261.71) .. (595.91,257.32) .. controls (595.78,261.71) and (592.57,263.81) .. (586.29,263.62)(589.12,263.71) -- (586.29,263.62) .. controls (581.9,263.48) and (579.64,265.61) .. (579.5,270) ;
    %Curve Lines [id:da3346945159907906] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (609.92,295.31) .. controls (610.32,319.41) and (614.27,318.5) .. (615.06,295.31) .. controls (615.06,267.12) and (620.21,267.58) .. (619.81,295.31) .. controls (619.81,317.6) and (624.56,317.6) .. (624.96,295.31) .. controls (625.35,266.67) and (630.1,267.12) .. (630.1,295.77) .. controls (630.1,317.14) and (634.85,317.6) .. (635.24,295.77) .. controls (634.45,267.58) and (641.57,267.58) .. (640.78,296.22) ;

    %Shape: Brace [id:dp7563961348759065] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (637.5,249) .. controls (637.5,244.33) and (635.17,242) .. (630.5,242) -- (585.55,242) .. controls (578.88,242) and (575.55,239.67) .. (575.55,235) .. controls (575.55,239.67) and (572.22,242) .. (565.55,242)(568.55,242) -- (524.5,242) .. controls (519.83,242) and (517.5,244.33) .. (517.5,249) ;
    %Shape: Brace [id:dp9932779810723877] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (182.5,250) .. controls (182.5,245.33) and (180.17,243) .. (175.5,243) -- (110.16,243) .. controls (103.49,243) and (100.16,240.67) .. (100.16,236) .. controls (100.16,240.67) and (96.83,243) .. (90.16,243)(93.16,243) -- (30.5,243) .. controls (25.83,243) and (23.5,245.33) .. (23.5,250) ;
    %Shape: Brace [id:dp15730266151842365] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (236.5,272) .. controls (236.42,267.33) and (234.05,265.04) .. (229.38,265.13) -- (217.87,265.33) .. controls (211.21,265.45) and (207.84,263.18) .. (207.75,258.51) .. controls (207.84,263.18) and (204.55,265.57) .. (197.88,265.69)(200.88,265.63) -- (187.37,265.87) .. controls (182.71,265.96) and (180.42,268.33) .. (180.5,273) ;
    %Shape: Brace [id:dp9913796287923922] 
    \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (339.5,273) .. controls (339.5,268.33) and (337.17,266) .. (332.5,266) -- (324.66,266) .. controls (317.99,266) and (314.66,263.67) .. (314.66,259) .. controls (314.66,263.67) and (311.33,266) .. (304.66,266)(307.66,266) -- (297.5,266) .. controls (292.83,266) and (290.5,268.33) .. (290.5,273) ;
    %Shape: Axis 2D [id:dp3882910640928581] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (347.91,160.79) -- (609.96,160.79)(370.18,7) -- (370.18,176) (602.96,155.79) -- (609.96,160.79) -- (602.96,165.79) (365.18,14) -- (370.18,7) -- (375.18,14)  ;
    %Curve Lines [id:da5704858432728757] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (369.7,102) .. controls (409.33,72) and (402.89,134) .. (422.71,121) .. controls (442.52,108) and (421.72,73) .. (458.38,68) .. controls (495.03,63) and (477.2,104) .. (501.97,79) .. controls (526.74,54) and (519.8,155) .. (544.57,130) .. controls (569.34,105) and (579.25,56) .. (603.03,95) ;

    %Shape: Ellipse [id:dp3688268284445324] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.82,69.54) .. controls (446.68,67.98) and (447.81,66.59) .. (449.36,66.44) .. controls (450.91,66.29) and (452.28,67.44) .. (452.43,69) .. controls (452.58,70.56) and (451.44,71.95) .. (449.9,72.1) .. controls (448.35,72.25) and (446.97,71.11) .. (446.82,69.54) -- cycle ;
    %Shape: Ellipse [id:dp8065321455227468] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.37,68) .. controls (458.23,66.44) and (459.36,65.05) .. (460.91,64.9) .. controls (462.46,64.75) and (463.83,65.89) .. (463.98,67.46) .. controls (464.13,69.02) and (463,70.41) .. (461.45,70.56) .. controls (459.9,70.71) and (458.52,69.56) .. (458.37,68) -- cycle ;
    %Shape: Ellipse [id:dp7118295608847032] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.52,68.55) .. controls (469.39,67.21) and (470.36,66.02) .. (471.69,65.89) .. controls (473.02,65.76) and (474.2,66.74) .. (474.33,68.09) .. controls (474.46,69.43) and (473.48,70.62) .. (472.15,70.75) .. controls (470.83,70.88) and (469.64,69.9) .. (469.52,68.55) -- cycle ;
    %Shape: Ellipse [id:dp6044152839901606] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.43,75.55) .. controls (478.31,74.21) and (479.28,73.02) .. (480.61,72.89) .. controls (481.94,72.76) and (483.12,73.74) .. (483.25,75.09) .. controls (483.38,76.43) and (482.4,77.62) .. (481.07,77.75) .. controls (479.74,77.88) and (478.56,76.9) .. (478.43,75.55) -- cycle ;
    %Shape: Ellipse [id:dp913493310222355] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.81,160.54) .. controls (447.67,158.98) and (448.8,157.59) .. (450.35,157.44) .. controls (451.9,157.29) and (453.27,158.44) .. (453.42,160) .. controls (453.57,161.56) and (452.44,162.95) .. (450.89,163.1) .. controls (449.34,163.25) and (447.96,162.11) .. (447.81,160.54) -- cycle ;
    %Shape: Ellipse [id:dp4600181085599082] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.71,160.54) .. controls (458.56,158.98) and (459.7,157.59) .. (461.25,157.44) .. controls (462.8,157.29) and (464.17,158.44) .. (464.32,160) .. controls (464.47,161.56) and (463.33,162.95) .. (461.79,163.1) .. controls (460.24,163.25) and (458.86,162.11) .. (458.71,160.54) -- cycle ;
    %Shape: Ellipse [id:dp9702495952700017] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.61,160.54) .. controls (469.46,158.98) and (470.6,157.59) .. (472.15,157.44) .. controls (473.69,157.29) and (475.07,158.44) .. (475.22,160) .. controls (475.37,161.56) and (474.23,162.95) .. (472.68,163.1) .. controls (471.14,163.25) and (469.76,162.11) .. (469.61,160.54) -- cycle ;
    %Shape: Ellipse [id:dp9175872091568635] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.51,160.54) .. controls (480.36,158.98) and (481.5,157.59) .. (483.04,157.44) .. controls (484.59,157.29) and (485.97,158.44) .. (486.12,160) .. controls (486.27,161.56) and (485.13,162.95) .. (483.58,163.1) .. controls (482.03,163.25) and (480.66,162.11) .. (480.51,160.54) -- cycle ;
    %Curve Lines [id:da22489221636594392] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (371.19,33) .. controls (395.96,32) and (425.85,75.27) .. (446.82,69.54) ;

    %Curve Lines [id:da7243888419940223] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (370.69,141) .. controls (404.87,140) and (418.64,116.44) .. (446.82,69.54) ;

    %Curve Lines [id:da07879919782756528] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (483.25,75.09) .. controls (499.99,87) and (561.41,40) .. (594.11,42) ;

    %Curve Lines [id:da32298576829410597] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (487.11,83) .. controls (505.93,117) and (545.56,128) .. (590.15,121) ;

    %Shape: Brace [id:dp4043933182963322] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (517.5,249) .. controls (517.5,244.33) and (515.17,242) .. (510.5,242) -- (439.41,242) .. controls (432.74,242) and (429.41,239.67) .. (429.41,235) .. controls (429.41,239.67) and (426.08,242) .. (419.41,242)(422.41,242) -- (354.5,242) .. controls (349.83,242) and (347.5,244.33) .. (347.5,249) ;
    %Shape: Brace [id:dp8031517826960626] 
    \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (347.5,250) .. controls (347.5,245.33) and (345.17,243) .. (340.5,243) -- (272.55,243) .. controls (265.88,243) and (262.55,240.67) .. (262.55,236) .. controls (262.55,240.67) and (259.22,243) .. (252.55,243)(255.55,243) -- (190.5,243) .. controls (185.83,243) and (183.5,245.33) .. (183.5,250) ;
    %Straight Lines [id:da792563580240266] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (100.5,232) -- (445.86,160.95) ;
    \draw [shift={(447.81,160.54)}, rotate = 528.37] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da6525933526405747] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (263.5,232) -- (456.84,161.23) ;
    \draw [shift={(458.71,160.54)}, rotate = 519.9] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da5054991851035211] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (430.5,230) -- (471.62,164.79) ;
    \draw [shift={(472.68,163.1)}, rotate = 482.23] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da8188642379808757] 
    \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (574.5,231) -- (485.18,164.3) ;
    \draw [shift={(483.58,163.1)}, rotate = 396.75] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Axis 2D [id:dp1988000135078778] 
    \draw  (-1.71,296) -- (652.79,296)(7.5,208.04) -- (7.5,333) (645.79,291) -- (652.79,296) -- (645.79,301) (2.5,215.04) -- (7.5,208.04) -- (12.5,215.04)  ;
    
    % Text Node
    \draw (171,26) node  [align=left] {Frequency};
    % Text Node
    \draw (467,26) node  [align=left] {Amplitude};
    % Text Node
    \draw (323,148) node   {$T_{freq}$};
    % Text Node
    \draw (34,24) node   {$Z_{freq}$};
    % Text Node
    \draw (598,143) node   {$T_{Amp}$};
    % Text Node
    \draw (333,23) node   {$Z_{Amp}$};
    % Text Node
    \draw (27,210) node   {$Y$};
    % Text Node
    \draw (642,325) node   {$X$};

    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,403); %set diagram left start at 0, and has height of 403
    
    %Shape: Rectangle [id:dp5424147618861399] 
    \draw   (19.5,76.57) -- (122.2,76.57) -- (122.2,148) -- (19.5,148) -- cycle ;
    %Shape: Rectangle [id:dp22165129730735655] 
    \draw   (26.32,86.02) -- (117.51,86.02) -- (117.51,141.04) -- (26.32,141.04) -- cycle ;
    %Shape: Rectangle [id:dp7648424422939333] 
    \draw   (237.74,53) -- (328.93,53) -- (328.93,108.02) -- (237.74,108.02) -- cycle ;
    %Shape: Rectangle [id:dp625797970485839] 
    \draw   (239.59,119.33) -- (330.79,119.33) -- (330.79,174.35) -- (239.59,174.35) -- cycle ;
    %Straight Lines [id:da8372465656928283] 
    \draw    (121.08,114.05) -- (150.19,80.51) ;
    \draw [shift={(151.5,79)}, rotate = 490.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da8082334849704786] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (121.08,114.05) -- (150.12,144.55) ;
    \draw [shift={(151.5,146)}, rotate = 226.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da6533501052564556] 
    \draw    (211.5,79) -- (236.5,79.93) ;
    \draw [shift={(238.5,80)}, rotate = 182.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Rounded Rect [id:dp6473354047579687] 
    \draw   (151.56,68.98) .. controls (151.56,65.19) and (154.64,62.11) .. (158.44,62.11) -- (204.34,62.11) .. controls (208.14,62.11) and (211.22,65.19) .. (211.22,68.98) -- (211.22,89.62) .. controls (211.22,93.41) and (208.14,96.49) .. (204.34,96.49) -- (158.44,96.49) .. controls (154.64,96.49) and (151.56,93.41) .. (151.56,89.62) -- cycle ;
    %Rounded Rect [id:dp9331674148579401] 
    \draw   (152.26,135.66) .. controls (152.26,131.87) and (155.34,128.79) .. (159.14,128.79) -- (205.04,128.79) .. controls (208.84,128.79) and (211.92,131.87) .. (211.92,135.66) -- (211.92,156.3) .. controls (211.92,160.09) and (208.84,163.17) .. (205.04,163.17) -- (159.14,163.17) .. controls (155.34,163.17) and (152.26,160.09) .. (152.26,156.3) -- cycle ;
    %Straight Lines [id:da38885440968503904] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (211.5,146) -- (236.5,146) ;
    \draw [shift={(238.5,146)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Rectangle [id:dp2013995767093666] 
    \draw  [fill={rgb, 255:red, 193; green, 214; blue, 243 }  ,fill opacity=1 ] (356.98,65.98) -- (388.94,65.98) -- (388.94,98.21) -- (356.98,98.21) -- cycle ;
    %Straight Lines [id:da8549185359725697] 
    \draw    (330.08,82.23) -- (354.5,82.94) ;
    \draw [shift={(356.5,83)}, rotate = 181.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Rectangle [id:dp7091115517747968] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357.69,131.16) -- (389.65,131.16) -- (389.65,163.4) -- (357.69,163.4) -- cycle ;
    %Straight Lines [id:da07937458747709192] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (331.5,148) -- (355.5,148) ;
    \draw [shift={(357.5,148)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Ellipse [id:dp784506583178868] 
    \draw   (416.66,84.18) .. controls (416.66,74.22) and (424.57,66.14) .. (434.33,66.14) .. controls (444.09,66.14) and (452,74.22) .. (452,84.18) .. controls (452,94.14) and (444.09,102.22) .. (434.33,102.22) .. controls (424.57,102.22) and (416.66,94.14) .. (416.66,84.18) -- cycle ;
    %Straight Lines [id:da5018194170235943] 
    \draw    (389.17,83.18) -- (416.66,84.18) ;

    %Shape: Ellipse [id:dp9760683571423492] 
    \draw   (409.62,148.81) .. controls (409.62,138.85) and (417.53,130.77) .. (427.29,130.77) .. controls (437.05,130.77) and (444.96,138.85) .. (444.96,148.81) .. controls (444.96,158.77) and (437.05,166.85) .. (427.29,166.85) .. controls (417.53,166.85) and (409.62,158.77) .. (409.62,148.81) -- cycle ;
    %Straight Lines [id:da0845329021264245] 
    \draw    (452,84.18) -- (478.95,84.18) ;
    \draw [shift={(480.95,84.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Rectangle [id:dp13738401863133198] 
    \draw  [fill={rgb, 255:red, 182; green, 206; blue, 235 }  ,fill opacity=1 ] (480.66,68.04) -- (512.62,68.04) -- (512.62,100.28) -- (480.66,100.28) -- cycle ;
    %Straight Lines [id:da21390116228265876] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (521.87,210.81) -- (541.5,210.08) ;
    \draw [shift={(543.5,210)}, rotate = 537.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Ellipse [id:dp9409496658694991] 
    \draw   (486.54,210.81) .. controls (486.54,200.85) and (494.45,192.78) .. (504.2,192.78) .. controls (513.96,192.78) and (521.87,200.85) .. (521.87,210.81) .. controls (521.87,220.78) and (513.96,228.85) .. (504.2,228.85) .. controls (494.45,228.85) and (486.54,220.78) .. (486.54,210.81) -- cycle ;
    %Shape: Square [id:dp9377683420739111] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (36.32,116.52) -- (60.82,116.52) -- (60.82,141.02) -- (36.32,141.02) -- cycle ;
    %Shape: Square [id:dp5164239932227106] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (85.32,86.02) -- (109.82,86.02) -- (109.82,110.52) -- (85.32,110.52) -- cycle ;
    %Shape: Square [id:dp17078416031553711] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60.82,86.02) -- (85.32,86.02) -- (85.32,110.52) -- (60.82,110.52) -- cycle ;
    %Shape: Square [id:dp659206274571656] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (36.32,86.02) -- (60.82,86.02) -- (60.82,110.52) -- (36.32,110.52) -- cycle ;
    %Shape: Square [id:dp9105953473585653] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (60.82,116.52) -- (85.32,116.52) -- (85.32,141.02) -- (60.82,141.02) -- cycle ;
    %Shape: Square [id:dp7934541156329764] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (85.32,116.52) -- (109.82,116.52) -- (109.82,141.02) -- (85.32,141.02) -- cycle ;
    %Shape: Square [id:dp7048307865995174] 
    \draw  [fill={rgb, 255:red, 186; green, 211; blue, 238 }  ,fill opacity=1 ] (295.32,69.02) -- (319.82,69.02) -- (319.82,93.52) -- (295.32,93.52) -- cycle ;
    %Shape: Square [id:dp8254204226164266] 
    \draw  [fill={rgb, 255:red, 186; green, 211; blue, 238 }  ,fill opacity=1 ] (270.82,69.02) -- (295.32,69.02) -- (295.32,93.52) -- (270.82,93.52) -- cycle ;
    %Shape: Square [id:dp8851339247650734] 
    \draw  [fill={rgb, 255:red, 186; green, 211; blue, 238 }  ,fill opacity=1 ] (246.32,69.02) -- (270.82,69.02) -- (270.82,93.52) -- (246.32,93.52) -- cycle ;
    %Shape: Square [id:dp645182985967673] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (297.32,136.02) -- (321.82,136.02) -- (321.82,160.52) -- (297.32,160.52) -- cycle ;
    %Shape: Square [id:dp8562841791949196] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (272.82,136.02) -- (297.32,136.02) -- (297.32,160.52) -- (272.82,160.52) -- cycle ;
    %Shape: Square [id:dp29660442003249177] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (248.32,136.02) -- (272.82,136.02) -- (272.82,160.52) -- (248.32,160.52) -- cycle ;
    %Rounded Rect [id:dp8951047812719513] 
    \draw   (139.26,313.66) .. controls (139.26,309.87) and (142.34,306.79) .. (146.14,306.79) -- (192.04,306.79) .. controls (195.84,306.79) and (198.92,309.87) .. (198.92,313.66) -- (198.92,334.3) .. controls (198.92,338.09) and (195.84,341.17) .. (192.04,341.17) -- (146.14,341.17) .. controls (142.34,341.17) and (139.26,338.09) .. (139.26,334.3) -- cycle ;
    %Shape: Rectangle [id:dp8990255791006732] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (24.69,288.4) -- (56.65,288.4) -- (56.65,320.64) -- (24.69,320.64) -- cycle ;
    %Shape: Rectangle [id:dp9578216030219426] 
    \draw   (24.69,256.16) -- (56.65,256.16) -- (56.65,288.4) -- (24.69,288.4) -- cycle ;
    %Straight Lines [id:da9079701879053628] 
    \draw    (57,283) -- (136.7,321.14) ;
    \draw [shift={(138.5,322)}, rotate = 205.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da11759829677170686] 
    \draw    (57.5,307) -- (136.53,321.64) ;
    \draw [shift={(138.5,322)}, rotate = 190.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da7081737830900199] 
    \draw    (57.5,337) -- (136.53,322.36) ;
    \draw [shift={(138.5,322)}, rotate = 529.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da9449936574005995] 
    \draw    (57.5,370) -- (136.78,323.02) ;
    \draw [shift={(138.5,322)}, rotate = 509.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Rectangle [id:dp569636187533967] 
    \draw   (241.69,265.16) -- (273.65,265.16) -- (273.65,297.4) -- (241.69,297.4) -- cycle ;
    %Straight Lines [id:da9643213344955] 
    \draw    (198,324) -- (240.06,283.39) ;
    \draw [shift={(241.5,282)}, rotate = 496.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da8770352041087557] 
    \draw    (198,324) -- (238.63,339.3) ;
    \draw [shift={(240.5,340)}, rotate = 200.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Rectangle [id:dp7316022725187854] 
    \draw  [fill={rgb, 255:red, 182; green, 206; blue, 235 }  ,fill opacity=1 ] (24.66,321.04) -- (56.62,321.04) -- (56.62,353.28) -- (24.66,353.28) -- cycle ;
    %Straight Lines [id:da8449282066470871] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (420,262) -- (475.5,262) ;

    %Straight Lines [id:da6941185978767968] 
    \draw    (421,281) -- (476.5,281) ;

    %Shape: Ellipse [id:dp17312398817211494] 
    \draw   (429.66,312.18) .. controls (429.66,302.22) and (437.57,294.14) .. (447.33,294.14) .. controls (457.09,294.14) and (465,302.22) .. (465,312.18) .. controls (465,322.14) and (457.09,330.22) .. (447.33,330.22) .. controls (437.57,330.22) and (429.66,322.14) .. (429.66,312.18) -- cycle ;
    %Shape: Ellipse [id:dp14654621127619283] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (20.83,371.81) .. controls (20.83,361.85) and (28.74,353.78) .. (38.5,353.78) .. controls (48.26,353.78) and (56.17,361.85) .. (56.17,371.81) .. controls (56.17,381.78) and (48.26,389.85) .. (38.5,389.85) .. controls (28.74,389.85) and (20.83,381.78) .. (20.83,371.81) -- cycle ;
    %Shape: Ellipse [id:dp49575930426323067] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (543.83,209.96) .. controls (543.83,200) and (551.74,191.93) .. (561.5,191.93) .. controls (571.26,191.93) and (579.17,200) .. (579.17,209.96) .. controls (579.17,219.92) and (571.26,228) .. (561.5,228) .. controls (551.74,228) and (543.83,219.92) .. (543.83,209.96) -- cycle ;
    %Straight Lines [id:da8938342765894851] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.5,149) -- (407.62,148.83) ;
    \draw [shift={(409.62,148.81)}, rotate = 539.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Rectangle [id:dp9215221304126426] 
    \draw   (399.59,192) -- (464.5,192) -- (464.5,231) -- (399.59,231) -- cycle ;
    %Shape: Square [id:dp9814251678685313] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (432.82,200.02) -- (457.32,200.02) -- (457.32,224.52) -- (432.82,224.52) -- cycle ;
    %Shape: Square [id:dp46204574318072367] 
    \draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (408.32,200.02) -- (432.82,200.02) -- (432.82,224.52) -- (408.32,224.52) -- cycle ;
    %Straight Lines [id:da6873093190312478] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (465.96,210.81) -- (484.5,210.08) ;
    \draw [shift={(486.5,210)}, rotate = 537.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Rounded Rect [id:dp28487849310743707] 
    \draw   (470.56,138.98) .. controls (470.56,135.19) and (473.64,132.11) .. (477.44,132.11) -- (523.34,132.11) .. controls (527.14,132.11) and (530.22,135.19) .. (530.22,138.98) -- (530.22,159.62) .. controls (530.22,163.41) and (527.14,166.49) .. (523.34,166.49) -- (477.44,166.49) .. controls (473.64,166.49) and (470.56,163.41) .. (470.56,159.62) -- cycle ;
    %Straight Lines [id:da5534557099020618] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (446.96,147.81) -- (467.5,147.98) ;
    \draw [shift={(469.5,148)}, rotate = 180.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da4359063001048644] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (530,150) .. controls (628.01,175.87) and (296.84,176.99) .. (396.96,211.48) ;
    \draw [shift={(398.5,212)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da8625793118721699] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (362.87,339.81) -- (382.5,339.08) ;
    \draw [shift={(384.5,339)}, rotate = 537.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Ellipse [id:dp8400967973638664] 
    \draw   (327.54,339.81) .. controls (327.54,329.85) and (335.45,321.78) .. (345.2,321.78) .. controls (354.96,321.78) and (362.87,329.85) .. (362.87,339.81) .. controls (362.87,349.78) and (354.96,357.85) .. (345.2,357.85) .. controls (335.45,357.85) and (327.54,349.78) .. (327.54,339.81) -- cycle ;
    %Shape: Ellipse [id:dp8922165556162016] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (384.83,338.96) .. controls (384.83,329) and (392.74,320.93) .. (402.5,320.93) .. controls (412.26,320.93) and (420.17,329) .. (420.17,338.96) .. controls (420.17,348.92) and (412.26,357) .. (402.5,357) .. controls (392.74,357) and (384.83,348.92) .. (384.83,338.96) -- cycle ;
    %Shape: Rectangle [id:dp19676768833527936] 
    \draw   (240.59,321) -- (305.5,321) -- (305.5,360) -- (240.59,360) -- cycle ;
    %Shape: Square [id:dp5455911595429686] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.82,329.02) -- (298.32,329.02) -- (298.32,353.52) -- (273.82,353.52) -- cycle ;
    %Shape: Square [id:dp8727993250851729] 
    \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (249.32,329.02) -- (273.82,329.02) -- (273.82,353.52) -- (249.32,353.52) -- cycle ;
    %Straight Lines [id:da2442510622841847] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (306.96,339.81) -- (325.5,339.08) ;
    \draw [shift={(327.5,339)}, rotate = 537.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Shape: Rectangle [id:dp6880971480282527] 
    \draw   (17.5,38) -- (396.5,38) -- (396.5,184) -- (17.5,184) -- cycle ;
    
    % Text Node
    \draw (53.52,19.25) node  [align=left] {Encoder};
    % Text Node
    \draw (181.39,79.3) node  [align=left] {LSTM@};
    % Text Node
    \draw (182.09,145.98) node  [align=left] {LSTM\#};
    % Text Node
    \draw (434.33,84.18) node  [align=left] {m};
    % Text Node
    \draw (427.29,148.81) node  [align=left] {m};
    % Text Node
    \draw (504.2,210.81) node   {$\sim $};
    % Text Node
    \draw (372.96,82.09) node   {$r_{i}$};
    % Text Node
    \draw (496.64,84.16) node   {$r$};
    % Text Node
    \draw (38.5,371.81) node   {$v$};
    % Text Node
    \draw (373.67,147.28) node   {$z_{i}$};
    % Text Node
    \draw (48.57,128.77) node   {$x^{i}_{1}$};
    % Text Node
    \draw (73.07,128.77) node   {$x^{i}_{2}$};
    % Text Node
    \draw (97.57,128.77) node   {$x^{i}_{3}$};
    % Text Node
    \draw (48.57,98.27) node   {$y^{i}_{1}$};
    % Text Node
    \draw (73.07,98.27) node   {$y^{i}_{2}$};
    % Text Node
    \draw (97.57,98.27) node   {$y^{i}_{3}$};
    % Text Node
    \draw (258.57,81.27) node   {$h^{i}_{1}$};
    % Text Node
    \draw (283.07,81.27) node   {$h^{i}_{2}$};
    % Text Node
    \draw (307.57,81.27) node   {$h^{i}_{3}$};
    % Text Node
    \draw (260.57,148.27) node   {$h^{i}_{1}$};
    % Text Node
    \draw (285.07,148.27) node   {$h^{i}_{2}$};
    % Text Node
    \draw (309.57,148.27) node   {$h^{i}_{3}$};
    % Text Node
    \draw (55.52,242.25) node  [align=left] {Decoder};
    % Text Node
    \draw (169.09,323.98) node  [align=left] {LSTM$\displaystyle \$$};
    % Text Node
    \draw (40.67,304.52) node   {$x_{*}$};
    % Text Node
    \draw (40.67,272.28) node   {$h_{t-1}$};
    % Text Node
    \draw (257.67,281.28) node   {$h_{t}$};
    % Text Node
    \draw (40.64,337.16) node   {$r$};
    % Text Node
    \draw (447.33,312.18) node  [align=left] {m};
    % Text Node
    \draw (528.52,259.25) node  [align=left] {Latent};
    % Text Node
    \draw (531.52,283.25) node  [align=left] {Deterministic};
    % Text Node
    \draw (533.52,315.25) node  [align=left] {Aggregate};
    % Text Node
    \draw (561.5,209.96) node   {$v$};
    % Text Node
    \draw (420.57,212.27) node   {$\mu _{v}$};
    % Text Node
    \draw (445.07,212.27) node   {$\sigma _{v}$};
    % Text Node
    \draw (46,171) node   {$i\in L$};
    % Text Node
    \draw (500.39,149.3) node  [align=left] {MLP$\displaystyle \$$};
    % Text Node
    \draw (345.2,339.81) node   {$\sim $};
    % Text Node
    \draw (402.5,338.96) node   {$y_{*}$};
    % Text Node
    \draw (261.57,341.27) node   {$\mu _{y}$};
    % Text Node
    \draw (286.07,341.27) node   {$\sigma _{y}$};
    % Text Node
    \draw (85,64) node  [align=left] {{\small Context Sequences}};

    \end{tikzpicture}
